Upper bounds for the ratio of the first two eigenvalues of the Robin Laplacian

We sharpen upper bounds for the ratio of the first two Robin eigenvalues by matching the first eigenvalue on a comparison ball with an independently chosen boundary parameter. The bound depends on the interior superlevel sets of the first eigenfunction and improves the fixed-parameter comparison. For the conditional ball inequality, we also prove that equality holds only for a ball. On balls in every dimension $N\geq2$, we establish strict increase of the first spectral gap and strict decrease of the ratio of the first two eigenvalues with respect to the positive Robin parameter, verifying the ball case of Laugesen's spectral-ratio monotonicity conjecture. Both statements follow from a comparison of the lowest radial eigenvalues of any two spherical harmonic degrees. Finally, building on the known disconnected examples, we give an explicit construction showing that the ratio is unbounded among smooth connected domains of prescribed volume at every fixed positive parameter; in two dimensions the domains can be chosen simply connected. The equality case yields a conditional circularity criterion for elastically supported membranes.

==> (inline-0) <==
\begin{picture}(260,180)%
% Monotone rearrangement curves with the indicated contact pattern.
\PPWxaxis{24}{44}{244}%
\PPWyaxis{60}{16}{165}%
\linethickness{0.60bp}%
\Line(94.8400,44.0000)(94.8400,47.0000)%
\Line(94.8400,49.5000)(94.8400,52.5000)%
\Line(94.8400,55.0000)(94.8400,58.0000)%
\Line(94.8400,60.5000)(94.8400,63.5000)%
\Line(94.8400,66.0000)(94.8400,69.0000)%
\Line(94.8400,71.5000)(94.8400,74.5000)%
\Line(94.8400,77.0000)(94.8400,80.0000)%
\Line(94.8400,82.5000)(94.8400,85.5000)%
\Line(94.8400,88.0000)(94.8400,91.0000)%
\Line(94.8400,93.5000)(94.8400,96.5000)%
\Line(94.8400,99.0000)(94.8400,102.0000)%
\Line(94.8400,104.5000)(94.8400,107.5000)%
\Line(94.8400,110.0000)(94.8400,113.0000)%
\Line(94.8400,115.5000)(94.8400,118.5000)%
\Line(94.8400,121.0000)(94.8400,124.0000)%
\put(94.8400,29){\makebox(0,0)[c]{$s_1$}}%
\Line(127.6700,44.0000)(127.6700,47.0000)%
\Line(127.6700,49.5000)(127.6700,52.5000)%
\Line(127.6700,55.0000)(127.6700,58.0000)%
\Line(127.6700,60.5000)(127.6700,63.5000)%
\Line(127.6700,66.0000)(127.6700,69.0000)%
\Line(127.6700,71.5000)(127.6700,74.5000)%
\Line(127.6700,77.0000)(127.6700,80.0000)%
\Line(127.6700,82.5000)(127.6700,85.5000)%
\Line(127.6700,88.0000)(127.6700,91.0000)%
\Line(127.6700,93.5000)(127.6700,96.5000)%
\Line(127.6700,99.0000)(127.6700,102.0000)%
\Line(127.6700,104.5000)(127.6700,107.5000)%
\Line(127.6700,110.0000)(127.6700,113.0000)%
\Line(127.6700,115.5000)(127.6700,116.6199)%
\put(127.6700,29){\makebox(0,0)[c]{$s_0$}}%
\Line(160.5000,44.0000)(160.5000,47.0000)%
\Line(160.5000,49.5000)(160.5000,52.5000)%
\Line(160.5000,55.0000)(160.5000,58.0000)%
\Line(160.5000,60.5000)(160.5000,63.5000)%
\Line(160.5000,66.0000)(160.5000,69.0000)%
\Line(160.5000,71.5000)(160.5000,74.5000)%
\Line(160.5000,77.0000)(160.5000,80.0000)%
\Line(160.5000,82.5000)(160.5000,85.5000)%
\put(160.5000,29){\makebox(0,0)[c]{$s_2$}}%
\Line(194.0000,44.0000)(194.0000,47.0000)%
\Line(194.0000,49.5000)(194.0000,52.5000)%
\Line(194.0000,55.0000)(194.0000,58.0000)%
\Line(194.0000,60.5000)(194.0000,63.5000)%
\Line(194.0000,66.0000)(194.0000,68.0000)%
\put(194.0000,29){\makebox(0,0)[c]{$|B_R|$}}%
\linethickness{1.4bp}%
\polyline(60.0000,144.0000)(60.8375,143.5214)(61.6750,142.9862)(62.5125,142.3963)(63.3500,141.7550)(64.1875,141.0664)(65.0250,140.3362)(65.8625,139.5705)%
(66.7000,138.7765)(67.5375,137.9620)(68.3750,137.1353)(69.2125,136.3048)(70.0500,135.4792)(70.8875,134.6669)(71.7250,133.8760)(72.5625,133.1143)%
(73.4000,132.3887)(74.2375,131.7054)(75.0750,131.0696)(75.9125,130.4854)(76.7500,129.9557)(77.5875,129.4822)(78.4250,129.0653)(79.2625,128.7041)%
(80.1000,128.3964)(80.9375,128.1387)(81.7750,127.9266)(82.6125,127.7544)(83.4500,127.6157)(84.2875,127.5031)(85.1250,127.4087)(85.9625,127.3243)%
(86.8000,127.2413)(87.6375,127.1512)(88.4750,127.0454)(89.3125,126.9160)(90.1500,126.7553)(90.9875,126.5566)(91.8250,126.3138)(92.6625,126.0220)%
(93.5000,125.6774)(94.3375,125.2771)(95.1750,124.8269)(96.0125,124.3925)(96.8500,123.9897)(97.6875,123.6181)(98.5250,123.2770)(99.3625,122.9658)%
(100.2000,122.6834)(101.0375,122.4287)(101.8750,122.2002)(102.7125,121.9966)(103.5500,121.8160)(104.3875,121.6567)(105.2250,121.5167)(106.0625,121.3939)%
(106.9000,121.2861)(107.7375,121.1909)(108.5750,121.1061)(109.4125,121.0291)(110.2500,120.9574)(111.0875,120.8885)(111.9250,120.8197)(112.7625,120.7486)%
(113.6000,120.6726)(114.4375,120.5891)(115.2750,120.4957)(116.1125,120.3899)(116.9500,120.2695)(117.7875,120.1320)(118.6250,119.9755)(119.4625,119.7979)%
(120.3000,119.5972)(121.1375,119.3718)(121.9750,119.1201)(122.8125,118.8406)(123.6500,118.5321)(124.4875,118.1935)(125.3250,117.8240)(126.1625,117.4229)%
(127.0000,116.9897)(127.8375,116.5242)(128.6750,116.0263)(129.5125,115.4961)(130.3500,114.9340)(131.1875,114.3405)(132.0250,113.7164)(132.8625,113.0627)%
(133.7000,112.3804)(134.5375,111.6710)(135.3750,110.9358)(136.2125,110.1765)(137.0500,109.3949)(137.8875,108.5931)(138.7250,107.7730)(139.5625,106.9368)%
(140.4000,106.0868)(141.2375,105.2255)(142.0750,104.3552)(142.9125,103.4784)(143.7500,102.5978)(144.5875,101.7158)(145.4250,100.8350)(146.2625,99.9580)%
(147.1000,99.0874)(147.9375,98.2255)(148.7750,97.3750)(149.6125,96.5380)(150.4500,95.7169)(151.2875,94.9139)(152.1250,94.1310)(152.9625,93.3701)%
(153.8000,92.6329)(154.6375,91.9212)(155.4750,91.2364)(156.3125,90.5797)(157.1500,89.9522)(157.9875,89.3549)(158.8250,88.7885)(159.6625,88.2534)%
(160.5000,87.7500)(161.3375,87.2328)(162.1750,86.6584)(163.0125,86.0296)(163.8500,85.3495)(164.6875,84.6211)(165.5250,83.8474)(166.3625,83.0313)%
(167.2000,82.1760)(168.0375,81.2843)(168.8750,80.3594)(169.7125,79.4041)(170.5500,78.4215)(171.3875,77.4146)(172.2250,76.3864)(173.0625,75.3398)%
(173.9000,74.2780)(174.7375,73.2038)(175.5750,72.1204)(176.4125,71.0306)(177.2500,69.9375)(178.0875,68.8441)(178.9250,67.7534)(179.7625,66.6683)%
(180.6000,65.5920)(181.4375,64.5273)(182.2750,63.4774)(183.1125,62.4451)(183.9500,61.4335)(184.7875,60.4456)(185.6250,59.4844)(186.4625,58.5528)%
(187.3000,57.6540)(188.1375,56.7908)(188.9750,55.9664)(189.8125,55.1836)(190.6500,54.4455)(191.4875,53.7551)(192.3250,53.1154)(193.1625,52.5293)%
(194.0000,52.0000)%
\put(60.0000,144.0000){\circle*{1.50}}%
\put(62.8181,142.4840){\circle*{1.50}}%
\put(65.6348,140.9653){\circle*{1.50}}%
\put(68.4499,139.4438){\circle*{1.50}}%
\put(71.2636,137.9196){\circle*{1.50}}%
\put(74.0758,136.3927){\circle*{1.50}}%
\put(76.8866,134.8631){\circle*{1.50}}%
\put(79.6958,133.3308){\circle*{1.50}}%
\put(82.5036,131.7957){\circle*{1.50}}%
\put(85.3099,130.2580){\circle*{1.50}}%
\put(88.1147,128.7175){\circle*{1.50}}%
\put(90.9181,127.1744){\circle*{1.50}}%
\put(93.7199,125.6285){\circle*{1.50}}%
\put(96.5203,124.0800){\circle*{1.50}}%
\put(99.3192,122.5289){\circle*{1.50}}%
\put(102.1166,120.9750){\circle*{1.50}}%
\put(104.9126,119.4185){\circle*{1.50}}%
\put(107.7070,117.8594){\circle*{1.50}}%
\put(110.5000,116.2976){\circle*{1.50}}%
\put(113.2915,114.7331){\circle*{1.50}}%
\put(116.0815,113.1660){\circle*{1.50}}%
\put(118.8701,111.5963){\circle*{1.50}}%
\put(121.6571,110.0239){\circle*{1.50}}%
\put(124.4427,108.4489){\circle*{1.50}}%
\put(127.2268,106.8713){\circle*{1.50}}%
\put(130.0094,105.2911){\circle*{1.50}}%
\put(132.7906,103.7083){\circle*{1.50}}%
\put(135.5702,102.1229){\circle*{1.50}}%
\put(138.3484,100.5349){\circle*{1.50}}%
\put(141.1251,98.9443){\circle*{1.50}}%
\put(143.9003,97.3511){\circle*{1.50}}%
\put(146.6740,95.7554){\circle*{1.50}}%
\put(149.4463,94.1571){\circle*{1.50}}%
\put(152.2170,92.5562){\circle*{1.50}}%
\put(154.9863,90.9527){\circle*{1.50}}%
\put(157.7541,89.3467){\circle*{1.50}}%
\put(160.5204,87.7381){\circle*{1.50}}%
\put(163.2853,86.1270){\circle*{1.50}}%
\put(166.0486,84.5134){\circle*{1.50}}%
\put(168.8105,82.8972){\circle*{1.50}}%
\put(171.5709,81.2785){\circle*{1.50}}%
\put(174.3298,79.6572){\circle*{1.50}}%
\put(177.0872,78.0335){\circle*{1.50}}%
\put(179.8432,76.4072){\circle*{1.50}}%
\put(182.5976,74.7784){\circle*{1.50}}%
\put(185.3506,73.1471){\circle*{1.50}}%
\put(188.1021,71.5134){\circle*{1.50}}%
\put(190.8521,69.8771){\circle*{1.50}}%
\put(193.6007,68.2384){\circle*{1.50}}%
\put(60.0000,144.0000){\circle*{3.0}}%
\put(94.8400,125.0096){\circle*{3.0}}%
\put(160.5000,87.7500){\circle*{3.0}}%
\put(241,32){\makebox(0,0)[c]{$s$}}%
\put(53,32){\makebox(0,0)[r]{$0$}}%
\put(201,68.0000){\makebox(0,0)[l]{$z^\ast(s)$}}%
\put(201,52.0000){\makebox(0,0)[l]{$u_1^\ast(s)$}}%
\end{picture}%
\endgroup%
}%
% END INLINE DRAWING: picture/fig4_1
}\hfill
\subfloat[{Initial contact}]{% BEGIN INLINE DRAWING: picture/fig4_2

\resizebox{0.315\textwidth}{!}{%
\begingroup%
\setlength{\unitlength}{1bp}%
\fontsize{14.4}{17.28}\selectfont%
\renewcommand{\PPWaxislinewidth}{1.463}%
\renewcommand{\PPWarrowlength}{9.905}%
\renewcommand{\PPWarrowhalfwidth}{3.81}%
\renewcommand{\PPWarrowinset}{7.924}%
\begin{picture}(260,180)%
% Monotone rearrangement curves with the indicated contact pattern.
\PPWxaxis{24}{44}{244}%
\PPWyaxis{60}{16}{165}%
\linethickness{0.60bp}%
\Line(94.8400,44.0000)(94.8400,47.0000)%
\Line(94.8400,49.5000)(94.8400,52.5000)%
\Line(94.8400,55.0000)(94.8400,58.0000)%
\Line(94.8400,60.5000)(94.8400,63.5000)%
\Line(94.8400,66.0000)(94.8400,69.0000)%
\Line(94.8400,71.5000)(94.8400,74.5000)%
\Line(94.8400,77.0000)(94.8400,80.0000)%
\Line(94.8400,82.5000)(94.8400,85.5000)%
\Line(94.8400,88.0000)(94.8400,91.0000)%
\Line(94.8400,93.5000)(94.8400,96.5000)%
\Line(94.8400,99.0000)(94.8400,102.0000)%
\Line(94.8400,104.5000)(94.8400,107.5000)%
\Line(94.8400,110.0000)(94.8400,113.0000)%
\Line(94.8400,115.5000)(94.8400,118.5000)%
\Line(94.8400,121.0000)(94.8400,124.0000)%
\put(94.8400,29){\makebox(0,0)[c]{$s_1$}}%
\Line(127.6700,44.0000)(127.6700,47.0000)%
\Line(127.6700,49.5000)(127.6700,52.5000)%
\Line(127.6700,55.0000)(127.6700,58.0000)%
\Line(127.6700,60.5000)(127.6700,63.5000)%
\Line(127.6700,66.0000)(127.6700,69.0000)%
\Line(127.6700,71.5000)(127.6700,74.5000)%
\Line(127.6700,77.0000)(127.6700,80.0000)%
\Line(127.6700,82.5000)(127.6700,85.5000)%
\Line(127.6700,88.0000)(127.6700,91.0000)%
\Line(127.6700,93.5000)(127.6700,96.5000)%
\Line(127.6700,99.0000)(127.6700,102.0000)%
\Line(127.6700,104.5000)(127.6700,107.5000)%
\Line(127.6700,110.0000)(127.6700,113.0000)%
\Line(127.6700,115.5000)(127.6700,116.6199)%
\put(127.6700,29){\makebox(0,0)[c]{$s_0$}}%
\Line(160.5000,44.0000)(160.5000,47.0000)%
\Line(160.5000,49.5000)(160.5000,52.5000)%
\Line(160.5000,55.0000)(160.5000,58.0000)%
\Line(160.5000,60.5000)(160.5000,63.5000)%
\Line(160.5000,66.0000)(160.5000,69.0000)%
\Line(160.5000,71.5000)(160.5000,74.5000)%
\Line(160.5000,77.0000)(160.5000,80.0000)%
\Line(160.5000,82.5000)(160.5000,85.5000)%
\put(160.5000,29){\makebox(0,0)[c]{$s_2$}}%
\Line(194.0000,44.0000)(194.0000,47.0000)%
\Line(194.0000,49.5000)(194.0000,52.5000)%
\Line(194.0000,55.0000)(194.0000,58.0000)%
\Line(194.0000,60.5000)(194.0000,63.5000)%
\Line(194.0000,66.0000)(194.0000,68.0000)%
\put(194.0000,29){\makebox(0,0)[c]{$|B_R|$}}%
\linethickness{1.4bp}%
\polyline(60.0000,144.0000)(60.8375,143.5498)(61.6750,143.0994)(62.5125,142.6486)(63.3500,142.1975)(64.1875,141.7461)(65.0250,141.2944)(65.8625,140.8423)%
(66.7000,140.3900)(67.5375,139.9373)(68.3750,139.4844)(69.2125,139.0311)(70.0500,138.5775)(70.8875,138.1236)(71.7250,137.6694)(72.5625,137.2148)%
(73.4000,136.7600)(74.2375,136.3048)(75.0750,135.8494)(75.9125,135.3936)(76.7500,134.9375)(77.5875,134.4811)(78.4250,134.0244)(79.2625,133.5673)%
(80.1000,133.1100)(80.9375,132.6523)(81.7750,132.1944)(82.6125,131.7361)(83.4500,131.2775)(84.2875,130.8186)(85.1250,130.3594)(85.9625,129.8998)%
(86.8000,129.4400)(87.6375,128.9798)(88.4750,128.5194)(89.3125,128.0586)(90.1500,127.5975)(90.9875,127.1361)(91.8250,126.6744)(92.6625,126.2123)%
(93.5000,125.7500)(94.3375,125.2873)(95.1750,124.8269)(96.0125,124.3925)(96.8500,123.9897)(97.6875,123.6181)(98.5250,123.2770)(99.3625,122.9658)%
(100.2000,122.6834)(101.0375,122.4287)(101.8750,122.2002)(102.7125,121.9966)(103.5500,121.8160)(104.3875,121.6567)(105.2250,121.5167)(106.0625,121.3939)%
(106.9000,121.2861)(107.7375,121.1909)(108.5750,121.1061)(109.4125,121.0291)(110.2500,120.9574)(111.0875,120.8885)(111.9250,120.8197)(112.7625,120.7486)%
(113.6000,120.6726)(114.4375,120.5891)(115.2750,120.4957)(116.1125,120.3899)(116.9500,120.2695)(117.7875,120.1320)(118.6250,119.9755)(119.4625,119.7979)%
(120.3000,119.5972)(121.1375,119.3718)(121.9750,119.1201)(122.8125,118.8406)(123.6500,118.5321)(124.4875,118.1935)(125.3250,117.8240)(126.1625,117.4229)%
(127.0000,116.9897)(127.8375,116.5242)(128.6750,116.0263)(129.5125,115.4961)(130.3500,114.9340)(131.1875,114.3405)(132.0250,113.7164)(132.8625,113.0627)%
(133.7000,112.3804)(134.5375,111.6710)(135.3750,110.9358)(136.2125,110.1765)(137.0500,109.3949)(137.8875,108.5931)(138.7250,107.7730)(139.5625,106.9368)%
(140.4000,106.0868)(141.2375,105.2255)(142.0750,104.3552)(142.9125,103.4784)(143.7500,102.5978)(144.5875,101.7158)(145.4250,100.8350)(146.2625,99.9580)%
(147.1000,99.0874)(147.9375,98.2255)(148.7750,97.3750)(149.6125,96.5380)(150.4500,95.7169)(151.2875,94.9139)(152.1250,94.1310)(152.9625,93.3701)%
(153.8000,92.6329)(154.6375,91.9212)(155.4750,91.2364)(156.3125,90.5797)(157.1500,89.9522)(157.9875,89.3549)(158.8250,88.7885)(159.6625,88.2534)%
(160.5000,87.7500)(161.3375,87.2328)(162.1750,86.6584)(163.0125,86.0296)(163.8500,85.3495)(164.6875,84.6211)(165.5250,83.8474)(166.3625,83.0313)%
(167.2000,82.1760)(168.0375,81.2843)(168.8750,80.3594)(169.7125,79.4041)(170.5500,78.4215)(171.3875,77.4146)(172.2250,76.3864)(173.0625,75.3398)%
(173.9000,74.2780)(174.7375,73.2038)(175.5750,72.1204)(176.4125,71.0306)(177.2500,69.9375)(178.0875,68.8441)(178.9250,67.7534)(179.7625,66.6683)%
(180.6000,65.5920)(181.4375,64.5273)(182.2750,63.4774)(183.1125,62.4451)(183.9500,61.4335)(184.7875,60.4456)(185.6250,59.4844)(186.4625,58.5528)%
(187.3000,57.6540)(188.1375,56.7908)(188.9750,55.9664)(189.8125,55.1836)(190.6500,54.4455)(191.4875,53.7551)(192.3250,53.1154)(193.1625,52.5293)%
(194.0000,52.0000)%
\put(60.0000,144.0000){\circle*{1.50}}%
\put(62.8181,142.4840){\circle*{1.50}}%
\put(65.6348,140.9653){\circle*{1.50}}%
\put(68.4499,139.4438){\circle*{1.50}}%
\put(71.2636,137.9196){\circle*{1.50}}%
\put(74.0758,136.3927){\circle*{1.50}}%
\put(76.8866,134.8631){\circle*{1.50}}%
\put(79.6958,133.3308){\circle*{1.50}}%
\put(82.5036,131.7957){\circle*{1.50}}%
\put(85.3099,130.2580){\circle*{1.50}}%
\put(88.1147,128.7175){\circle*{1.50}}%
\put(90.9181,127.1744){\circle*{1.50}}%
\put(93.7199,125.6285){\circle*{1.50}}%
\put(96.5203,124.0800){\circle*{1.50}}%
\put(99.3192,122.5289){\circle*{1.50}}%
\put(102.1166,120.9750){\circle*{1.50}}%
\put(104.9126,119.4185){\circle*{1.50}}%
\put(107.7070,117.8594){\circle*{1.50}}%
\put(110.5000,116.2976){\circle*{1.50}}%
\put(113.2915,114.7331){\circle*{1.50}}%
\put(116.0815,113.1660){\circle*{1.50}}%
\put(118.8701,111.5963){\circle*{1.50}}%
\put(121.6571,110.0239){\circle*{1.50}}%
\put(124.4427,108.4489){\circle*{1.50}}%
\put(127.2268,106.8713){\circle*{1.50}}%
\put(130.0094,105.2911){\circle*{1.50}}%
\put(132.7906,103.7083){\circle*{1.50}}%
\put(135.5702,102.1229){\circle*{1.50}}%
\put(138.3484,100.5349){\circle*{1.50}}%
\put(141.1251,98.9443){\circle*{1.50}}%
\put(143.9003,97.3511){\circle*{1.50}}%
\put(146.6740,95.7554){\circle*{1.50}}%
\put(149.4463,94.1571){\circle*{1.50}}%
\put(152.2170,92.5562){\circle*{1.50}}%
\put(154.9863,90.9527){\circle*{1.50}}%
\put(157.7541,89.3467){\circle*{1.50}}%
\put(160.5204,87.7381){\circle*{1.50}}%
\put(163.2853,86.1270){\circle*{1.50}}%
\put(166.0486,84.5134){\circle*{1.50}}%
\put(168.8105,82.8972){\circle*{1.50}}%
\put(171.5709,81.2785){\circle*{1.50}}%
\put(174.3298,79.6572){\circle*{1.50}}%
\put(177.0872,78.0335){\circle*{1.50}}%
\put(179.8432,76.4072){\circle*{1.50}}%
\put(182.5976,74.7784){\circle*{1.50}}%
\put(185.3506,73.1471){\circle*{1.50}}%
\put(188.1021,71.5134){\circle*{1.50}}%
\put(190.8521,69.8771){\circle*{1.50}}%
\put(193.6007,68.2384){\circle*{1.50}}%
\put(60.0000,144.0000){\circle*{3.0}}%
\put(94.8400,125.0096){\circle*{3.0}}%
\put(160.5000,87.7500){\circle*{3.0}}%
\put(241,32){\makebox(0,0)[c]{$s$}}%
\put(53,32){\makebox(0,0)[r]{$0$}}%
\put(201,68.0000){\makebox(0,0)[l]{$z^\ast(s)$}}%
\put(201,52.0000){\makebox(0,0)[l]{$u_1^\ast(s)$}}%
\end{picture}%
\endgroup%
}%
% END INLINE DRAWING: picture/fig4_2
}\hfill
\subfloat[{Several contacts}]{% BEGIN INLINE DRAWING: picture/fig4_3

\resizebox{0.315\textwidth}{!}{%
\begingroup%
\setlength{\unitlength}{1bp}%
\fontsize{14.4}{17.28}\selectfont%
\renewcommand{\PPWaxislinewidth}{1.463}%
\renewcommand{\PPWarrowlength}{9.905}%
\renewcommand{\PPWarrowhalfwidth}{3.81}%
\renewcommand{\PPWarrowinset}{7.924}%
\begin{picture}(260,180)%
% Monotone rearrangement curves with the indicated contact pattern.
\PPWxaxis{24}{44}{244}%
\PPWyaxis{60}{16}{165}%
\linethickness{0.60bp}%
\Line(72.0600,44.0000)(72.0600,47.0000)%
\Line(72.0600,49.5000)(72.0600,52.5000)%
\Line(72.0600,55.0000)(72.0600,58.0000)%
\Line(72.0600,60.5000)(72.0600,63.5000)%
\Line(72.0600,66.0000)(72.0600,69.0000)%
\Line(72.0600,71.5000)(72.0600,74.5000)%
\Line(72.0600,77.0000)(72.0600,80.0000)%
\Line(72.0600,82.5000)(72.0600,85.5000)%
\Line(72.0600,88.0000)(72.0600,91.0000)%
\Line(72.0600,93.5000)(72.0600,96.5000)%
\Line(72.0600,99.0000)(72.0600,102.0000)%
\Line(72.0600,104.5000)(72.0600,107.5000)%
\Line(72.0600,110.0000)(72.0600,113.0000)%
\Line(72.0600,115.5000)(72.0600,118.5000)%
\Line(72.0600,121.0000)(72.0600,124.0000)%
\Line(72.0600,126.5000)(72.0600,129.5000)%
\Line(72.0600,132.0000)(72.0600,135.0000)%
\put(72.0600,29){\makebox(0,0)[c]{$s_3$}}%
\Line(96.1800,44.0000)(96.1800,47.0000)%
\Line(96.1800,49.5000)(96.1800,52.5000)%
\Line(96.1800,55.0000)(96.1800,58.0000)%
\Line(96.1800,60.5000)(96.1800,63.5000)%
\Line(96.1800,66.0000)(96.1800,69.0000)%
\Line(96.1800,71.5000)(96.1800,74.5000)%
\Line(96.1800,77.0000)(96.1800,80.0000)%
\Line(96.1800,82.5000)(96.1800,85.5000)%
\Line(96.1800,88.0000)(96.1800,91.0000)%
\Line(96.1800,93.5000)(96.1800,96.5000)%
\Line(96.1800,99.0000)(96.1800,102.0000)%
\Line(96.1800,104.5000)(96.1800,107.5000)%
\Line(96.1800,110.0000)(96.1800,113.0000)%
\Line(96.1800,115.5000)(96.1800,118.5000)%
\Line(96.1800,121.0000)(96.1800,124.0000)%
\put(96.1800,29){\makebox(0,0)[c]{$s_4$}}%
\Line(118.9600,44.0000)(118.9600,47.0000)%
\Line(118.9600,49.5000)(118.9600,52.5000)%
\Line(118.9600,55.0000)(118.9600,58.0000)%
\Line(118.9600,60.5000)(118.9600,63.5000)%
\Line(118.9600,66.0000)(118.9600,69.0000)%
\Line(118.9600,71.5000)(118.9600,74.5000)%
\Line(118.9600,77.0000)(118.9600,80.0000)%
\Line(118.9600,82.5000)(118.9600,85.5000)%
\Line(118.9600,88.0000)(118.9600,91.0000)%
\Line(118.9600,93.5000)(118.9600,96.5000)%
\Line(118.9600,99.0000)(118.9600,102.0000)%
\Line(118.9600,104.5000)(118.9600,107.5000)%
\Line(118.9600,110.0000)(118.9600,111.5456)%
\put(118.9600,29){\makebox(0,0)[c]{$s_1$}}%
\Line(139.0600,44.0000)(139.0600,47.0000)%
\Line(139.0600,49.5000)(139.0600,52.5000)%
\Line(139.0600,55.0000)(139.0600,58.0000)%
\Line(139.0600,60.5000)(139.0600,63.5000)%
\Line(139.0600,66.0000)(139.0600,69.0000)%
\Line(139.0600,71.5000)(139.0600,74.5000)%
\Line(139.0600,77.0000)(139.0600,80.0000)%
\Line(139.0600,82.5000)(139.0600,85.5000)%
\Line(139.0600,88.0000)(139.0600,91.0000)%
\Line(139.0600,93.5000)(139.0600,96.5000)%
\Line(139.0600,99.0000)(139.0600,102.0000)%
\Line(139.0600,104.5000)(139.0600,106.6276)%
\put(139.0600,29){\makebox(0,0)[c]{$s_0$}}%
\Line(159.1600,44.0000)(159.1600,47.0000)%
\Line(159.1600,49.5000)(159.1600,52.5000)%
\Line(159.1600,55.0000)(159.1600,58.0000)%
\Line(159.1600,60.5000)(159.1600,63.5000)%
\Line(159.1600,66.0000)(159.1600,69.0000)%
\Line(159.1600,71.5000)(159.1600,74.5000)%
\Line(159.1600,77.0000)(159.1600,80.0000)%
\Line(159.1600,82.5000)(159.1600,85.5000)%
\put(159.1600,29){\makebox(0,0)[c]{$s_2$}}%
\Line(194.0000,44.0000)(194.0000,47.0000)%
\Line(194.0000,49.5000)(194.0000,52.5000)%
\Line(194.0000,55.0000)(194.0000,58.0000)%
\Line(194.0000,60.5000)(194.0000,63.5000)%
\Line(194.0000,66.0000)(194.0000,68.0000)%
\put(194.0000,29){\makebox(0,0)[c]{$|B_R|$}}%
\linethickness{1.4bp}%
\polyline(60.0000,144.0000)(60.8375,143.5498)(61.6750,143.0994)(62.5125,142.6486)(63.3500,142.1975)(64.1875,141.7461)(65.0250,141.2944)(65.8625,140.8423)%
(66.7000,140.3900)(67.5375,139.9373)(68.3750,139.4844)(69.2125,139.0311)(70.0500,138.5775)(70.8875,138.1236)(71.7250,137.6694)(72.5625,137.1977)%
(73.4000,136.6394)(74.2375,135.9916)(75.0750,135.2636)(75.9125,134.4682)(76.7500,133.6215)(77.5875,132.7421)(78.4250,131.8501)(79.2625,130.9659)%
(80.1000,130.1100)(80.9375,129.3012)(81.7750,128.5561)(82.6125,127.8883)(83.4500,127.3079)(84.2875,126.8205)(85.1250,126.4275)(85.9625,126.1258)%
(86.8000,125.9079)(87.6375,125.7623)(88.4750,125.6741)(89.3125,125.6257)(90.1500,125.5975)(90.9875,125.5690)(91.8250,125.5196)(92.6625,125.4299)%
(93.5000,125.2821)(94.3375,125.0614)(95.1750,124.7562)(96.0125,124.3592)(96.8500,123.8975)(97.6875,123.4336)(98.5250,122.9694)(99.3625,122.5048)%
(100.2000,122.0400)(101.0375,121.5748)(101.8750,121.1094)(102.7125,120.6436)(103.5500,120.1775)(104.3875,119.7111)(105.2250,119.2444)(106.0625,118.7773)%
(106.9000,118.3100)(107.7375,117.8423)(108.5750,117.3744)(109.4125,116.9061)(110.2500,116.4375)(111.0875,115.9686)(111.9250,115.4994)(112.7625,115.0298)%
(113.6000,114.5600)(114.4375,114.0898)(115.2750,113.6194)(116.1125,113.1486)(116.9500,112.6775)(117.7875,112.2061)(118.6250,111.7344)(119.4625,111.2724)%
(120.3000,110.8610)(121.1375,110.5038)(121.9750,110.1986)(122.8125,109.9427)(123.6500,109.7323)(124.4875,109.5629)(125.3250,109.4293)(126.1625,109.3257)%
(127.0000,109.2457)(127.8375,109.1826)(128.6750,109.1293)(129.5125,109.0786)(130.3500,109.0232)(131.1875,108.9560)(132.0250,108.8698)(132.8625,108.7582)%
(133.7000,108.6147)(134.5375,108.4337)(135.3750,108.2101)(136.2125,107.9395)(137.0500,107.6184)(137.8875,107.2442)(138.7250,106.8149)(139.5625,106.3298)%
(140.4000,105.7890)(141.2375,105.1934)(142.0750,104.5451)(142.9125,103.8470)(143.7500,103.1027)(144.5875,102.3168)(145.4250,101.4945)(146.2625,100.6415)%
(147.1000,99.7643)(147.9375,98.8696)(148.7750,97.9645)(149.6125,97.0561)(150.4500,96.1518)(151.2875,95.2587)(152.1250,94.3839)(152.9625,93.5340)%
(153.8000,92.7153)(154.6375,91.9335)(155.4750,91.1937)(156.3125,90.5002)(157.1500,89.8566)(157.9875,89.2655)(158.8250,88.7288)(159.6625,88.2275)%
(160.5000,87.6808)(161.3375,87.0827)(162.1750,86.4356)(163.0125,85.7425)(163.8500,85.0057)(164.6875,84.2282)(165.5250,83.4124)(166.3625,82.5612)%
(167.2000,81.6771)(168.0375,80.7628)(168.8750,79.8209)(169.7125,78.8543)(170.5500,77.8654)(171.3875,76.8571)(172.2250,75.8319)(173.0625,74.7925)%
(173.9000,73.7416)(174.7375,72.6818)(175.5750,71.6159)(176.4125,70.5465)(177.2500,69.4762)(178.0875,68.4077)(178.9250,67.3437)(179.7625,66.2869)%
(180.6000,65.2399)(181.4375,64.2054)(182.2750,63.1861)(183.1125,62.1845)(183.9500,61.2035)(184.7875,60.2456)(185.6250,59.3135)(186.4625,58.4100)%
(187.3000,57.5376)(188.1375,56.6990)(188.9750,55.8969)(189.8125,55.1339)(190.6500,54.4128)(191.4875,53.7362)(192.3250,53.1068)(193.1625,52.5271)%
(194.0000,52.0000)%
\put(60.0000,144.0000){\circle*{1.50}}%
\put(62.8181,142.4840){\circle*{1.50}}%
\put(65.6348,140.9653){\circle*{1.50}}%
\put(68.4499,139.4438){\circle*{1.50}}%
\put(71.2636,137.9196){\circle*{1.50}}%
\put(74.0758,136.3927){\circle*{1.50}}%
\put(76.8866,134.8631){\circle*{1.50}}%
\put(79.6958,133.3308){\circle*{1.50}}%
\put(82.5036,131.7957){\circle*{1.50}}%
\put(85.3099,130.2580){\circle*{1.50}}%
\put(88.1147,128.7175){\circle*{1.50}}%
\put(90.9181,127.1744){\circle*{1.50}}%
\put(93.7199,125.6285){\circle*{1.50}}%
\put(96.5203,124.0800){\circle*{1.50}}%
\put(99.3192,122.5289){\circle*{1.50}}%
\put(102.1166,120.9750){\circle*{1.50}}%
\put(104.9126,119.4185){\circle*{1.50}}%
\put(107.7070,117.8594){\circle*{1.50}}%
\put(110.5000,116.2976){\circle*{1.50}}%
\put(113.2915,114.7331){\circle*{1.50}}%
\put(116.0815,113.1660){\circle*{1.50}}%
\put(118.8701,111.5963){\circle*{1.50}}%
\put(121.6571,110.0239){\circle*{1.50}}%
\put(124.4427,108.4489){\circle*{1.50}}%
\put(127.2268,106.8713){\circle*{1.50}}%
\put(130.0094,105.2911){\circle*{1.50}}%
\put(132.7906,103.7083){\circle*{1.50}}%
\put(135.5702,102.1229){\circle*{1.50}}%
\put(138.3484,100.5349){\circle*{1.50}}%
\put(141.1251,98.9443){\circle*{1.50}}%
\put(143.9003,97.3511){\circle*{1.50}}%
\put(146.6740,95.7554){\circle*{1.50}}%
\put(149.4463,94.1571){\circle*{1.50}}%
\put(152.2170,92.5562){\circle*{1.50}}%
\put(154.9863,90.9527){\circle*{1.50}}%
\put(157.7541,89.3467){\circle*{1.50}}%
\put(160.5204,87.7381){\circle*{1.50}}%
\put(163.2853,86.1270){\circle*{1.50}}%
\put(166.0486,84.5134){\circle*{1.50}}%
\put(168.8105,82.8972){\circle*{1.50}}%
\put(171.5709,81.2785){\circle*{1.50}}%
\put(174.3298,79.6572){\circle*{1.50}}%
\put(177.0872,78.0335){\circle*{1.50}}%
\put(179.8432,76.4072){\circle*{1.50}}%
\put(182.5976,74.7784){\circle*{1.50}}%
\put(185.3506,73.1471){\circle*{1.50}}%
\put(188.1021,71.5134){\circle*{1.50}}%
\put(190.8521,69.8771){\circle*{1.50}}%
\put(193.6007,68.2384){\circle*{1.50}}%
\put(60.0000,144.0000){\circle*{3.0}}%
\put(72.0600,137.4876){\circle*{3.0}}%
\put(96.1800,124.2684){\circle*{3.0}}%
\put(118.9600,111.5456){\circle*{3.0}}%
\put(159.1600,88.5296){\circle*{3.0}}%
\put(241,32){\makebox(0,0)[c]{$s$}}%
\put(53,32){\makebox(0,0)[r]{$0$}}%
\put(201,68.0000){\makebox(0,0)[l]{$z^\ast(s)$}}%
\put(201,52.0000){\makebox(0,0)[l]{$u_1^\ast(s)$}}%
\end{picture}%
\endgroup%
}%
% END INLINE DRAWING: picture/fig4_3
}
\par\medskip
\subfloat[{Equality before $s_1$}]{% BEGIN INLINE DRAWING: picture/fig4_4

\resizebox{0.315\textwidth}{!}{%
\begingroup%
\setlength{\unitlength}{1bp}%
\fontsize{14.4}{17.28}\selectfont%
\renewcommand{\PPWaxislinewidth}{1.463}%
\renewcommand{\PPWarrowlength}{9.905}%
\renewcommand{\PPWarrowhalfwidth}{3.81}%
\renewcommand{\PPWarrowinset}{7.924}%
\begin{picture}(260,180)%
% Monotone rearrangement curves with the indicated contact pattern.
\PPWxaxis{24}{44}{244}%
\PPWyaxis{60}{16}{165}%
\linethickness{0.60bp}%
\Line(102.8800,44.0000)(102.8800,47.0000)%
\Line(102.8800,49.5000)(102.8800,52.5000)%
\Line(102.8800,55.0000)(102.8800,58.0000)%
\Line(102.8800,60.5000)(102.8800,63.5000)%
\Line(102.8800,66.0000)(102.8800,69.0000)%
\Line(102.8800,71.5000)(102.8800,74.5000)%
\Line(102.8800,77.0000)(102.8800,80.0000)%
\Line(102.8800,82.5000)(102.8800,85.5000)%
\Line(102.8800,88.0000)(102.8800,91.0000)%
\Line(102.8800,93.5000)(102.8800,96.5000)%
\Line(102.8800,99.0000)(102.8800,102.0000)%
\Line(102.8800,104.5000)(102.8800,107.5000)%
\Line(102.8800,110.0000)(102.8800,113.0000)%
\Line(102.8800,115.5000)(102.8800,118.5000)%
\put(102.8800,29){\makebox(0,0)[c]{$s_1$}}%
\Line(194.0000,44.0000)(194.0000,47.0000)%
\Line(194.0000,49.5000)(194.0000,52.5000)%
\Line(194.0000,55.0000)(194.0000,58.0000)%
\Line(194.0000,60.5000)(194.0000,63.5000)%
\Line(194.0000,66.0000)(194.0000,69.0000)%
\Line(194.0000,71.5000)(194.0000,74.5000)%
\Line(194.0000,77.0000)(194.0000,80.0000)%
\Line(194.0000,82.5000)(194.0000,85.5000)%
\put(194.0000,29){\makebox(0,0)[c]{$|B_R|$}}%
\linethickness{1.4bp}%
\polyline(60.0000,144.0000)(60.8375,143.5498)(61.6750,143.0994)(62.5125,142.6486)(63.3500,142.1975)(64.1875,141.7461)(65.0250,141.2944)(65.8625,140.8423)%
(66.7000,140.3900)(67.5375,139.9373)(68.3750,139.4844)(69.2125,139.0311)(70.0500,138.5775)(70.8875,138.1236)(71.7250,137.6694)(72.5625,137.2148)%
(73.4000,136.7600)(74.2375,136.3048)(75.0750,135.8494)(75.9125,135.3936)(76.7500,134.9375)(77.5875,134.4811)(78.4250,134.0244)(79.2625,133.5673)%
(80.1000,133.1100)(80.9375,132.6523)(81.7750,132.1944)(82.6125,131.7361)(83.4500,131.2775)(84.2875,130.8186)(85.1250,130.3594)(85.9625,129.8998)%
(86.8000,129.4400)(87.6375,128.9798)(88.4750,128.5194)(89.3125,128.0586)(90.1500,127.5975)(90.9875,127.1361)(91.8250,126.6744)(92.6625,126.2123)%
(93.5000,125.7500)(94.3375,125.2873)(95.1750,124.8244)(96.0125,124.3611)(96.8500,123.8975)(97.6875,123.4336)(98.5250,122.9694)(99.3625,122.5048)%
(100.2000,122.0400)(101.0375,121.5748)(101.8750,121.1094)(102.7125,120.6436)(103.5500,120.1804)(104.3875,119.7257)(105.2250,119.2795)(106.0625,118.8417)%
(106.9000,118.4120)(107.7375,117.9903)(108.5750,117.5765)(109.4125,117.1704)(110.2500,116.7717)(111.0875,116.3804)(111.9250,115.9963)(112.7625,115.6191)%
(113.6000,115.2488)(114.4375,114.8851)(115.2750,114.5280)(116.1125,114.1771)(116.9500,113.8325)(117.7875,113.4938)(118.6250,113.1610)(119.4625,112.8338)%
(120.3000,112.5121)(121.1375,112.1957)(121.9750,111.8845)(122.8125,111.5782)(123.6500,111.2768)(124.4875,110.9801)(125.3250,110.6878)(126.1625,110.3998)%
(127.0000,110.1160)(127.8375,109.8362)(128.6750,109.5602)(129.5125,109.2878)(130.3500,109.0189)(131.1875,108.7533)(132.0250,108.4909)(132.8625,108.2314)%
(133.7000,107.9747)(134.5375,107.7207)(135.3750,107.4692)(136.2125,107.2199)(137.0500,106.9728)(137.8875,106.7277)(138.7250,106.4843)(139.5625,106.2426)%
(140.4000,106.0024)(141.2375,105.7634)(142.0750,105.5256)(142.9125,105.2888)(143.7500,105.0527)(144.5875,104.8173)(145.4250,104.5823)(146.2625,104.3476)%
(147.1000,104.1131)(147.9375,103.8785)(148.7750,103.6436)(149.6125,103.4084)(150.4500,103.1727)(151.2875,102.9362)(152.1250,102.6989)(152.9625,102.4605)%
(153.8000,102.2209)(154.6375,101.9799)(155.4750,101.7374)(156.3125,101.4931)(157.1500,101.2469)(157.9875,100.9987)(158.8250,100.7483)(159.6625,100.4955)%
(160.5000,100.2401)(161.3375,99.9819)(162.1750,99.7209)(163.0125,99.4569)(163.8500,99.1895)(164.6875,98.9188)(165.5250,98.6446)(166.3625,98.3666)%
(167.2000,98.0847)(168.0375,97.7987)(168.8750,97.5085)(169.7125,97.2138)(170.5500,96.9147)(171.3875,96.6107)(172.2250,96.3019)(173.0625,95.9880)%
(173.9000,95.6688)(174.7375,95.3442)(175.5750,95.0141)(176.4125,94.6782)(177.2500,94.3364)(178.0875,93.9885)(178.9250,93.6344)(179.7625,93.2738)%
(180.6000,92.9067)(181.4375,92.5328)(182.2750,92.1520)(183.1125,91.7641)(183.9500,91.3689)(184.7875,90.9663)(185.6250,90.5561)(186.4625,90.1382)%
(187.3000,89.7124)(188.1375,89.2784)(188.9750,88.8362)(189.8125,88.3855)(190.6500,87.9263)(191.4875,87.4583)(192.3250,86.9814)(193.1625,86.4953)%
(194.0000,86.0000)%
\put(60.0000,144.0000){\circle*{1.50}}%
\put(62.8181,142.4840){\circle*{1.50}}%
\put(65.6348,140.9653){\circle*{1.50}}%
\put(68.4499,139.4438){\circle*{1.50}}%
\put(71.2636,137.9196){\circle*{1.50}}%
\put(74.0758,136.3927){\circle*{1.50}}%
\put(76.8866,134.8631){\circle*{1.50}}%
\put(79.6958,133.3308){\circle*{1.50}}%
\put(82.5036,131.7957){\circle*{1.50}}%
\put(85.3099,130.2580){\circle*{1.50}}%
\put(88.1147,128.7175){\circle*{1.50}}%
\put(90.9181,127.1744){\circle*{1.50}}%
\put(93.7199,125.6285){\circle*{1.50}}%
\put(96.5203,124.0800){\circle*{1.50}}%
\put(99.3192,122.5289){\circle*{1.50}}%
\put(102.1166,120.9750){\circle*{1.50}}%
\put(104.9126,119.4185){\circle*{1.50}}%
\put(107.7070,117.8594){\circle*{1.50}}%
\put(110.5000,116.2976){\circle*{1.50}}%
\put(113.2915,114.7331){\circle*{1.50}}%
\put(116.0815,113.1660){\circle*{1.50}}%
\put(118.8701,111.5963){\circle*{1.50}}%
\put(121.6571,110.0239){\circle*{1.50}}%
\put(124.4427,108.4489){\circle*{1.50}}%
\put(127.2268,106.8713){\circle*{1.50}}%
\put(130.0094,105.2911){\circle*{1.50}}%
\put(132.7906,103.7083){\circle*{1.50}}%
\put(135.5702,102.1229){\circle*{1.50}}%
\put(138.3484,100.5349){\circle*{1.50}}%
\put(141.1251,98.9443){\circle*{1.50}}%
\put(143.9003,97.3511){\circle*{1.50}}%
\put(146.6740,95.7554){\circle*{1.50}}%
\put(149.4463,94.1571){\circle*{1.50}}%
\put(152.2170,92.5562){\circle*{1.50}}%
\put(154.9863,90.9527){\circle*{1.50}}%
\put(157.7541,89.3467){\circle*{1.50}}%
\put(160.5204,87.7381){\circle*{1.50}}%
\put(163.2853,86.1270){\circle*{1.50}}%
\put(166.0486,84.5134){\circle*{1.50}}%
\put(168.8105,82.8972){\circle*{1.50}}%
\put(171.5709,81.2785){\circle*{1.50}}%
\put(174.3298,79.6572){\circle*{1.50}}%
\put(177.0872,78.0335){\circle*{1.50}}%
\put(179.8432,76.4072){\circle*{1.50}}%
\put(182.5976,74.7784){\circle*{1.50}}%
\put(185.3506,73.1471){\circle*{1.50}}%
\put(188.1021,71.5134){\circle*{1.50}}%
\put(190.8521,69.8771){\circle*{1.50}}%
\put(193.6007,68.2384){\circle*{1.50}}%
\put(60.0000,144.0000){\circle*{3.0}}%
\put(102.8800,120.5504){\circle*{3.0}}%
\put(241,32){\makebox(0,0)[c]{$s$}}%
\put(53,32){\makebox(0,0)[r]{$0$}}%
\put(201,68.0000){\makebox(0,0)[l]{$z^\ast(s)$}}%
\put(201,86.0000){\makebox(0,0)[l]{$u_1^\ast(s)$}}%
\end{picture}%
\endgroup%
}%
% END INLINE DRAWING: picture/fig4_4
}\hfill
\subfloat[{A later contact}]{% BEGIN INLINE DRAWING: picture/fig4_5

\resizebox{0.315\textwidth}{!}{%
\begingroup%
\setlength{\unitlength}{1bp}%
\fontsize{14.4}{17.28}\selectfont%
\renewcommand{\PPWaxislinewidth}{1.463}%
\renewcommand{\PPWarrowlength}{9.905}%
\renewcommand{\PPWarrowhalfwidth}{3.81}%
\renewcommand{\PPWarrowinset}{7.924}%
\begin{picture}(260,180)%
% Monotone rearrangement curves with the indicated contact pattern.
\PPWxaxis{24}{44}{244}%
\PPWyaxis{60}{16}{165}%
\linethickness{0.60bp}%
\Line(94.8400,44.0000)(94.8400,47.0000)%
\Line(94.8400,49.5000)(94.8400,52.5000)%
\Line(94.8400,55.0000)(94.8400,58.0000)%
\Line(94.8400,60.5000)(94.8400,63.5000)%
\Line(94.8400,66.0000)(94.8400,69.0000)%
\Line(94.8400,71.5000)(94.8400,74.5000)%
\Line(94.8400,77.0000)(94.8400,80.0000)%
\Line(94.8400,82.5000)(94.8400,85.5000)%
\Line(94.8400,88.0000)(94.8400,91.0000)%
\Line(94.8400,93.5000)(94.8400,96.5000)%
\Line(94.8400,99.0000)(94.8400,102.0000)%
\Line(94.8400,104.5000)(94.8400,107.5000)%
\Line(94.8400,110.0000)(94.8400,113.0000)%
\Line(94.8400,115.5000)(94.8400,118.5000)%
\Line(94.8400,121.0000)(94.8400,124.0000)%
\put(94.8400,29){\makebox(0,0)[c]{$s_1$}}%
\Line(156.4800,44.0000)(156.4800,47.0000)%
\Line(156.4800,49.5000)(156.4800,52.5000)%
\Line(156.4800,55.0000)(156.4800,58.0000)%
\Line(156.4800,60.5000)(156.4800,63.5000)%
\Line(156.4800,66.0000)(156.4800,69.0000)%
\Line(156.4800,71.5000)(156.4800,74.5000)%
\Line(156.4800,77.0000)(156.4800,80.0000)%
\Line(156.4800,82.5000)(156.4800,85.5000)%
\Line(156.4800,88.0000)(156.4800,90.0864)%
\put(156.4800,29){\makebox(0,0)[c]{$s_6$}}%
\Line(194.0000,44.0000)(194.0000,47.0000)%
\Line(194.0000,49.5000)(194.0000,52.5000)%
\Line(194.0000,55.0000)(194.0000,58.0000)%
\Line(194.0000,60.5000)(194.0000,63.5000)%
\Line(194.0000,66.0000)(194.0000,68.0000)%
\put(194.0000,29){\makebox(0,0)[c]{$|B_R|$}}%
\linethickness{1.4bp}%
\polyline(60.0000,144.0000)(60.8375,143.5214)(61.6750,142.9862)(62.5125,142.3963)(63.3500,141.7550)(64.1875,141.0664)(65.0250,140.3362)(65.8625,139.5705)%
(66.7000,138.7765)(67.5375,137.9620)(68.3750,137.1353)(69.2125,136.3048)(70.0500,135.4792)(70.8875,134.6669)(71.7250,133.8760)(72.5625,133.1143)%
(73.4000,132.3887)(74.2375,131.7054)(75.0750,131.0696)(75.9125,130.4854)(76.7500,129.9557)(77.5875,129.4822)(78.4250,129.0653)(79.2625,128.7041)%
(80.1000,128.3964)(80.9375,128.1387)(81.7750,127.9266)(82.6125,127.7544)(83.4500,127.6157)(84.2875,127.5031)(85.1250,127.4087)(85.9625,127.3243)%
(86.8000,127.2413)(87.6375,127.1512)(88.4750,127.0454)(89.3125,126.9160)(90.1500,126.7553)(90.9875,126.5566)(91.8250,126.3138)(92.6625,126.0220)%
(93.5000,125.6774)(94.3375,125.2771)(95.1750,124.8273)(96.0125,124.3968)(96.8500,124.0021)(97.6875,123.6427)(98.5250,123.3180)(99.3625,123.0268)%
(100.2000,122.7679)(101.0375,122.5398)(101.8750,122.3408)(102.7125,122.1689)(103.5500,122.0221)(104.3875,121.8979)(105.2250,121.7938)(106.0625,121.7073)%
(106.9000,121.6356)(107.7375,121.5758)(108.5750,121.5248)(109.4125,121.4798)(110.2500,121.4375)(111.0875,121.3949)(111.9250,121.3489)(112.7625,121.2964)%
(113.6000,121.2344)(114.4375,121.1599)(115.2750,121.0699)(116.1125,120.9618)(116.9500,120.8329)(117.7875,120.6808)(118.6250,120.5029)(119.4625,120.2974)%
(120.3000,120.0621)(121.1375,119.7954)(121.9750,119.4958)(122.8125,119.1619)(123.6500,118.7929)(124.4875,118.3879)(125.3250,117.9465)(126.1625,117.4683)%
(127.0000,116.9534)(127.8375,116.4022)(128.6750,115.8151)(129.5125,115.1930)(130.3500,114.5369)(131.1875,113.8482)(132.0250,113.1284)(132.8625,112.3793)%
(133.7000,111.6028)(134.5375,110.8011)(135.3750,109.9766)(136.2125,109.1319)(137.0500,108.2695)(137.8875,107.3923)(138.7250,106.5032)(139.5625,105.6051)%
(140.4000,104.7012)(141.2375,103.7945)(142.0750,102.8881)(142.9125,101.9850)(143.7500,101.0885)(144.5875,100.2015)(145.4250,99.3270)(146.2625,98.4677)%
(147.1000,97.6266)(147.9375,96.8061)(148.7750,96.0088)(149.6125,95.2370)(150.4500,94.4927)(151.2875,93.7778)(152.1250,93.0940)(152.9625,92.4428)%
(153.8000,91.8254)(154.6375,91.2428)(155.4750,90.6956)(156.3125,90.1843)(157.1500,89.6824)(157.9875,89.1357)(158.8250,88.5447)(159.6625,87.9115)%
(160.5000,87.2383)(161.3375,86.5273)(162.1750,85.7804)(163.0125,84.9999)(163.8500,84.1880)(164.6875,83.3467)(165.5250,82.4782)(166.3625,81.5845)%
(167.2000,80.6680)(168.0375,79.7306)(168.8750,78.7746)(169.7125,77.8020)(170.5500,76.8150)(171.3875,75.8157)(172.2250,74.8063)(173.0625,73.7889)%
(173.9000,72.7657)(174.7375,71.7387)(175.5750,70.7101)(176.4125,69.6821)(177.2500,68.6567)(178.0875,67.6362)(178.9250,66.6225)(179.7625,65.6180)%
(180.6000,64.6247)(181.4375,63.6448)(182.2750,62.6803)(183.1125,61.7335)(183.9500,60.8064)(184.7875,59.9012)(185.6250,59.0201)(186.4625,58.1651)%
(187.3000,57.3384)(188.1375,56.5421)(188.9750,55.7785)(189.8125,55.0495)(190.6500,54.3574)(191.4875,53.7042)(192.3250,53.0922)(193.1625,52.5234)%
(194.0000,52.0000)%
\put(60.0000,144.0000){\circle*{1.50}}%
\put(62.8181,142.4840){\circle*{1.50}}%
\put(65.6348,140.9653){\circle*{1.50}}%
\put(68.4499,139.4438){\circle*{1.50}}%
\put(71.2636,137.9196){\circle*{1.50}}%
\put(74.0758,136.3927){\circle*{1.50}}%
\put(76.8866,134.8631){\circle*{1.50}}%
\put(79.6958,133.3308){\circle*{1.50}}%
\put(82.5036,131.7957){\circle*{1.50}}%
\put(85.3099,130.2580){\circle*{1.50}}%
\put(88.1147,128.7175){\circle*{1.50}}%
\put(90.9181,127.1744){\circle*{1.50}}%
\put(93.7199,125.6285){\circle*{1.50}}%
\put(96.5203,124.0800){\circle*{1.50}}%
\put(99.3192,122.5289){\circle*{1.50}}%
\put(102.1166,120.9750){\circle*{1.50}}%
\put(104.9126,119.4185){\circle*{1.50}}%
\put(107.7070,117.8594){\circle*{1.50}}%
\put(110.5000,116.2976){\circle*{1.50}}%
\put(113.2915,114.7331){\circle*{1.50}}%
\put(116.0815,113.1660){\circle*{1.50}}%
\put(118.8701,111.5963){\circle*{1.50}}%
\put(121.6571,110.0239){\circle*{1.50}}%
\put(124.4427,108.4489){\circle*{1.50}}%
\put(127.2268,106.8713){\circle*{1.50}}%
\put(130.0094,105.2911){\circle*{1.50}}%
\put(132.7906,103.7083){\circle*{1.50}}%
\put(135.5702,102.1229){\circle*{1.50}}%
\put(138.3484,100.5349){\circle*{1.50}}%
\put(141.1251,98.9443){\circle*{1.50}}%
\put(143.9003,97.3511){\circle*{1.50}}%
\put(146.6740,95.7554){\circle*{1.50}}%
\put(149.4463,94.1571){\circle*{1.50}}%
\put(152.2170,92.5562){\circle*{1.50}}%
\put(154.9863,90.9527){\circle*{1.50}}%
\put(157.7541,89.3467){\circle*{1.50}}%
\put(160.5204,87.7381){\circle*{1.50}}%
\put(163.2853,86.1270){\circle*{1.50}}%
\put(166.0486,84.5134){\circle*{1.50}}%
\put(168.8105,82.8972){\circle*{1.50}}%
\put(171.5709,81.2785){\circle*{1.50}}%
\put(174.3298,79.6572){\circle*{1.50}}%
\put(177.0872,78.0335){\circle*{1.50}}%
\put(179.8432,76.4072){\circle*{1.50}}%
\put(182.5976,74.7784){\circle*{1.50}}%
\put(185.3506,73.1471){\circle*{1.50}}%
\put(188.1021,71.5134){\circle*{1.50}}%
\put(190.8521,69.8771){\circle*{1.50}}%
\put(193.6007,68.2384){\circle*{1.50}}%
\put(60.0000,144.0000){\circle*{3.0}}%
\put(94.8400,125.0096){\circle*{3.0}}%
\put(156.4800,90.0864){\circle*{3.0}}%
\put(241,32){\makebox(0,0)[c]{$s$}}%
\put(53,32){\makebox(0,0)[r]{$0$}}%
\put(201,68.0000){\makebox(0,0)[l]{$z^\ast(s)$}}%
\put(201,52.0000){\makebox(0,0)[l]{$u_1^\ast(s)$}}%
\end{picture}%
\endgroup%
}%
% END INLINE DRAWING: picture/fig4_5
}\hfill
\subfloat[{$z^*<u_1^*$ on $(0,s_7)$}]{% BEGIN INLINE DRAWING: picture/fig4_6

\resizebox{0.315\textwidth}{!}{%
\begingroup%
\setlength{\unitlength}{1bp}%
\fontsize{14.4}{17.28}\selectfont%
\renewcommand{\PPWaxislinewidth}{1.463}%
\renewcommand{\PPWarrowlength}{9.905}%
\renewcommand{\PPWarrowhalfwidth}{3.81}%
\renewcommand{\PPWarrowinset}{7.924}%
\begin{picture}(260,180)%
% Monotone rearrangement curves with the indicated contact pattern.
\PPWxaxis{24}{44}{244}%
\PPWyaxis{60}{16}{165}%
\linethickness{0.60bp}%
\Line(151.1200,44.0000)(151.1200,47.0000)%
\Line(151.1200,49.5000)(151.1200,52.5000)%
\Line(151.1200,55.0000)(151.1200,58.0000)%
\Line(151.1200,60.5000)(151.1200,63.5000)%
\Line(151.1200,66.0000)(151.1200,69.0000)%
\Line(151.1200,71.5000)(151.1200,74.5000)%
\Line(151.1200,77.0000)(151.1200,80.0000)%
\Line(151.1200,82.5000)(151.1200,85.5000)%
\Line(151.1200,88.0000)(151.1200,91.0000)%
\put(151.1200,29){\makebox(0,0)[c]{$s_7$}}%
\Line(194.0000,44.0000)(194.0000,47.0000)%
\Line(194.0000,49.5000)(194.0000,52.5000)%
\Line(194.0000,55.0000)(194.0000,58.0000)%
\Line(194.0000,60.5000)(194.0000,63.5000)%
\Line(194.0000,66.0000)(194.0000,68.0000)%
\put(194.0000,29){\makebox(0,0)[c]{$|B_R|$}}%
\linethickness{1.4bp}%
\polyline(60.0000,144.0000)(60.8375,143.5607)(61.6750,143.1427)(62.5125,142.7459)(63.3500,142.3702)(64.1875,142.0152)(65.0250,141.6807)(65.8625,141.3663)%
(66.7000,141.0714)(67.5375,140.7957)(68.3750,140.5385)(69.2125,140.2991)(70.0500,140.0768)(70.8875,139.8709)(71.7250,139.6806)(72.5625,139.5049)%
(73.4000,139.3429)(74.2375,139.1936)(75.0750,139.0561)(75.9125,138.9293)(76.7500,138.8120)(77.5875,138.7032)(78.4250,138.6016)(79.2625,138.5062)%
(80.1000,138.4156)(80.9375,138.3287)(81.7750,138.2443)(82.6125,138.1610)(83.4500,138.0777)(84.2875,137.9931)(85.1250,137.9058)(85.9625,137.8148)%
(86.8000,137.7188)(87.6375,137.6165)(88.4750,137.5068)(89.3125,137.3885)(90.1500,137.2604)(90.9875,137.1215)(91.8250,136.9706)(92.6625,136.8068)%
(93.5000,136.6290)(94.3375,136.4363)(95.1750,136.2278)(96.0125,136.0026)(96.8500,135.7600)(97.6875,135.4992)(98.5250,135.2195)(99.3625,134.9203)%
(100.2000,134.6011)(101.0375,134.2613)(101.8750,133.9007)(102.7125,133.5187)(103.5500,133.1152)(104.3875,132.6899)(105.2250,132.2426)(106.0625,131.7734)%
(106.9000,131.2823)(107.7375,130.7692)(108.5750,130.2344)(109.4125,129.6781)(110.2500,129.1005)(111.0875,128.5021)(111.9250,127.8833)(112.7625,127.2445)%
(113.6000,126.5864)(114.4375,125.9095)(115.2750,125.2146)(116.1125,124.5024)(116.9500,123.7737)(117.7875,123.0293)(118.6250,122.2703)(119.4625,121.4974)%
(120.3000,120.7118)(121.1375,119.9145)(121.9750,119.1065)(122.8125,118.2890)(123.6500,117.4631)(124.4875,116.6301)(125.3250,115.7910)(126.1625,114.9472)%
(127.0000,114.0997)(127.8375,113.2500)(128.6750,112.3992)(129.5125,111.5486)(130.3500,110.6995)(131.1875,109.8530)(132.0250,109.0104)(132.8625,108.1730)%
(133.7000,107.3419)(134.5375,106.5184)(135.3750,105.7035)(136.2125,104.8983)(137.0500,104.1041)(137.8875,103.3218)(138.7250,102.5525)(139.5625,101.7970)%
(140.4000,101.0564)(141.2375,100.3315)(142.0750,99.6232)(142.9125,98.9321)(143.7500,98.2590)(144.5875,97.6045)(145.4250,96.9692)(146.2625,96.3536)%
(147.1000,95.7581)(147.9375,95.1832)(148.7750,94.6292)(149.6125,94.0962)(150.4500,93.5844)(151.2875,93.0929)(152.1250,92.5834)(152.9625,92.0388)%
(153.8000,91.4603)(154.6375,90.8495)(155.4750,90.2078)(156.3125,89.5366)(157.1500,88.8373)(157.9875,88.1113)(158.8250,87.3602)(159.6625,86.5853)%
(160.5000,85.7881)(161.3375,84.9699)(162.1750,84.1323)(163.0125,83.2766)(163.8500,82.4043)(164.6875,81.5168)(165.5250,80.6156)(166.3625,79.7020)%
(167.2000,78.7775)(168.0375,77.8436)(168.8750,76.9016)(169.7125,75.9530)(170.5500,74.9992)(171.3875,74.0417)(172.2250,73.0819)(173.0625,72.1211)%
(173.9000,71.1610)(174.7375,70.2028)(175.5750,69.2480)(176.4125,68.2981)(177.2500,67.3544)(178.0875,66.4184)(178.9250,65.4915)(179.7625,64.5752)%
(180.6000,63.6709)(181.4375,62.7801)(182.2750,61.9040)(183.1125,61.0443)(183.9500,60.2022)(184.7875,59.3793)(185.6250,58.5770)(186.4625,57.7967)%
(187.3000,57.0398)(188.1375,56.3078)(188.9750,55.6021)(189.8125,54.9241)(190.6500,54.2752)(191.4875,53.6570)(192.3250,53.0707)(193.1625,52.5179)%
(194.0000,52.0000)%
\put(60.0000,144.0000){\circle*{1.50}}%
\put(62.8181,142.4840){\circle*{1.50}}%
\put(65.6348,140.9653){\circle*{1.50}}%
\put(68.4499,139.4438){\circle*{1.50}}%
\put(71.2636,137.9196){\circle*{1.50}}%
\put(74.0758,136.3927){\circle*{1.50}}%
\put(76.8866,134.8631){\circle*{1.50}}%
\put(79.6958,133.3308){\circle*{1.50}}%
\put(82.5036,131.7957){\circle*{1.50}}%
\put(85.3099,130.2580){\circle*{1.50}}%
\put(88.1147,128.7175){\circle*{1.50}}%
\put(90.9181,127.1744){\circle*{1.50}}%
\put(93.7199,125.6285){\circle*{1.50}}%
\put(96.5203,124.0800){\circle*{1.50}}%
\put(99.3192,122.5289){\circle*{1.50}}%
\put(102.1166,120.9750){\circle*{1.50}}%
\put(104.9126,119.4185){\circle*{1.50}}%
\put(107.7070,117.8594){\circle*{1.50}}%
\put(110.5000,116.2976){\circle*{1.50}}%
\put(113.2915,114.7331){\circle*{1.50}}%
\put(116.0815,113.1660){\circle*{1.50}}%
\put(118.8701,111.5963){\circle*{1.50}}%
\put(121.6571,110.0239){\circle*{1.50}}%
\put(124.4427,108.4489){\circle*{1.50}}%
\put(127.2268,106.8713){\circle*{1.50}}%
\put(130.0094,105.2911){\circle*{1.50}}%
\put(132.7906,103.7083){\circle*{1.50}}%
\put(135.5702,102.1229){\circle*{1.50}}%
\put(138.3484,100.5349){\circle*{1.50}}%
\put(141.1251,98.9443){\circle*{1.50}}%
\put(143.9003,97.3511){\circle*{1.50}}%
\put(146.6740,95.7554){\circle*{1.50}}%
\put(149.4463,94.1571){\circle*{1.50}}%
\put(152.2170,92.5562){\circle*{1.50}}%
\put(154.9863,90.9527){\circle*{1.50}}%
\put(157.7541,89.3467){\circle*{1.50}}%
\put(160.5204,87.7381){\circle*{1.50}}%
\put(163.2853,86.1270){\circle*{1.50}}%
\put(166.0486,84.5134){\circle*{1.50}}%
\put(168.8105,82.8972){\circle*{1.50}}%
\put(171.5709,81.2785){\circle*{1.50}}%
\put(174.3298,79.6572){\circle*{1.50}}%
\put(177.0872,78.0335){\circle*{1.50}}%
\put(179.8432,76.4072){\circle*{1.50}}%
\put(182.5976,74.7784){\circle*{1.50}}%
\put(185.3506,73.1471){\circle*{1.50}}%
\put(188.1021,71.5134){\circle*{1.50}}%
\put(190.8521,69.8771){\circle*{1.50}}%
\put(193.6007,68.2384){\circle*{1.50}}%
\put(60.0000,144.0000){\circle*{3.0}}%
\put(151.1200,93.1904){\circle*{3.0}}%
\put(241,32){\makebox(0,0)[c]{$s$}}%
\put(53,32){\makebox(0,0)[r]{$0$}}%
\put(201,68.0000){\makebox(0,0)[l]{$z^\ast(s)$}}%
\put(201,52.0000){\makebox(0,0)[l]{$u_1^\ast(s)$}}%
\end{picture}

==> (inline-1) <==
\begin{picture}(260,180)%
% Uniform, filled coordinate-axis arrowheads.
\PPWxaxis{5}{90}{246}%
\PPWyaxis{48}{16}{165}%
% Original vector path 7%%
\linethickness{0.8bp}%%
\qbezier(80.4952,157.6378)(80.4952,154.7699)(80.4952,151.9021)%%
\qbezier(80.4952,147.8676)(80.4952,144.9998)(80.4952,142.132)%%
\qbezier(80.4952,138.0975)(80.4952,135.2297)(80.4952,132.3619)%%
\qbezier(80.4952,128.3274)(80.4952,125.4596)(80.4952,122.5917)%%
\qbezier(80.4952,118.5573)(80.4952,115.6894)(80.4952,112.8216)%%
\qbezier(80.4952,108.7871)(80.4952,105.9193)(80.4952,103.0515)%%
\qbezier(80.4952,99.017)(80.4952,96.1492)(80.4952,93.2814)%%
\qbezier(80.4952,89.2469)(80.4952,86.3791)(80.4952,83.5113)%%
\qbezier(80.4952,79.4768)(80.4952,76.609)(80.4952,73.7411)%%
\qbezier(80.4952,69.7067)(80.4952,66.8388)(80.4952,63.971)%%
\qbezier(80.4952,59.9365)(80.4952,57.0687)(80.4952,54.2009)%%
\qbezier(80.4952,50.1664)(80.4952,47.2986)(80.4952,44.4308)%%
\qbezier(80.4952,40.3963)(80.4952,37.5285)(80.4952,34.6606)%%
\qbezier(80.4952,30.6262)(80.4952,27.9654)(80.4952,25.3045)%%
% Original vector path 8%%
\linethickness{0.8bp}%%
\qbezier(113.3747,158.1665)(113.3747,155.2987)(113.3747,152.4309)%%
\qbezier(113.3747,148.3964)(113.3747,145.5285)(113.3747,142.6607)%%
\qbezier(113.3747,138.6262)(113.3747,135.7584)(113.3747,132.8906)%%
\qbezier(113.3747,128.8561)(113.3747,125.9883)(113.3747,123.1205)%%
\qbezier(113.3747,119.086)(113.3747,116.2182)(113.3747,113.3504)%%
\qbezier(113.3747,109.3159)(113.3747,106.4481)(113.3747,103.5802)%%
\qbezier(113.3747,99.5458)(113.3747,96.6779)(113.3747,93.8101)%%
\qbezier(113.3747,89.7756)(113.3747,86.9078)(113.3747,84.04)%%
\qbezier(113.3747,80.0055)(113.3747,77.1377)(113.3747,74.2699)%%
\qbezier(113.3747,70.2354)(113.3747,67.3676)(113.3747,64.4998)%%
\qbezier(113.3747,60.4653)(113.3747,57.5974)(113.3747,54.7296)%%
\qbezier(113.3747,50.6951)(113.3747,47.8273)(113.3747,44.9595)%%
\qbezier(113.3747,40.925)(113.3747,38.0572)(113.3747,35.1894)%%
\qbezier(113.3747,31.1549)(113.3747,28.4939)(113.3747,25.8329)%%
% Original vector path 9%%
\put(47.0471,89.0283){\rule{0.821bp}{0.1494bp}}%%
\put(46.7673,89.1662){\rule{1.3805bp}{0.1494bp}}%%
\put(46.5923,89.3041){\rule{1.7305bp}{0.1494bp}}%%
\put(46.4652,89.4421){\rule{1.9847bp}{0.1494bp}}%%
\put(46.3692,89.58){\rule{2.1766bp}{0.1494bp}}%%
\put(46.2969,89.7179){\rule{2.3212bp}{0.1494bp}}%%
\put(46.2438,89.8559){\rule{2.4274bp}{0.1494bp}}%%
\put(46.2073,89.9938){\rule{2.5005bp}{0.1494bp}}%%
\put(46.1873,90.1317){\rule{2.5403bp}{0.1494bp}}%%
\put(46.181,90.2697){\rule{2.553bp}{0.1494bp}}%%
\put(46.1896,90.4076){\rule{2.5358bp}{0.1494bp}}%%
\put(46.2126,90.5455){\rule{2.4898bp}{0.1494bp}}%%
\put(46.2507,90.6834){\rule{2.4135bp}{0.1494bp}}%%
\put(46.3072,90.8214){\rule{2.3007bp}{0.1494bp}}%%
\put(46.3833,90.9593){\rule{2.1485bp}{0.1494bp}}%%
\put(46.4836,91.0972){\rule{1.9479bp}{0.1494bp}}%%
\put(46.6163,91.2352){\rule{1.6825bp}{0.1494bp}}%%
\put(46.8028,91.3731){\rule{1.3096bp}{0.1494bp}}%%
\put(47.083,91.511){\rule{0.7492bp}{0.1152bp}}%%
% Original vector path 10%%
\linethickness{1bp}%%
\qbezier(48.7344,90.3272)(48.7208,90.8791)(48.3603,91.2456)%%
\qbezier(48.3603,91.2456)(47.9999,91.6123)(47.4575,91.6262)%%
\qbezier(47.4575,91.6262)(46.9152,91.6123)(46.5548,91.2456)%%
\qbezier(46.5548,91.2456)(46.1943,90.8791)(46.1807,90.3272)%%
\qbezier(46.1807,90.3272)(46.1945,89.7755)(46.5548,89.4089)%%
\qbezier(46.5548,89.4089)(46.9152,89.0423)(47.4575,89.0283)%%
\qbezier(47.4575,89.0283)(47.9999,89.0423)(48.3603,89.4089)%%
\qbezier(48.3603,89.4089)(48.7206,89.7755)(48.7344,90.3272)%%
% Original vector path 11%%
\linethickness{1.4bp}%%
\qbezier(48.2485,90.8674)(52.4929,93.5557)(56.1759,96.9682)%%
\qbezier(56.1759,96.9682)(59.859,100.3805)(62.8919,104.4306)%%
\qbezier(62.8919,104.4306)(66.1593,108.8346)(68.609,113.7384)%%
\qbezier(68.609,113.7384)(71.0587,118.6421)(72.8349,123.8559)%%
\qbezier(72.8349,123.8559)(74.4713,128.6618)(75.6269,133.5989)%%
\qbezier(75.6269,133.5989)(76.7824,138.5361)(77.5464,143.5573)%%
\qbezier(77.5464,143.5573)(78.4503,149.5142)(78.8457,155.5228)%%
% Original vector path 12%%
\linethickness{1.4bp}%%
\qbezier(47.7175,90.3272)(40.6699,86.25)(34.385,81.0169)%%
\qbezier(34.385,81.0169)(30.7029,77.971)(27.3937,74.5285)%%
\qbezier(27.3937,74.5285)(24.0845,71.086)(21.3008,67.178)%%
\qbezier(21.3008,67.178)(18.9814,63.8763)(17.0538,60.3245)%%
\qbezier(17.0538,60.3245)(15.1263,56.7726)(13.4597,53.0747)%%
\qbezier(13.4597,53.0747)(11.1856,48.1002)(9.2676,42.9709)%%
% Original vector path 13%%
\linethickness{1.4bp}%%
\put(79.1243,89.1133){\rule{1.3446bp}{1.3678bp}}%%
\put(76.4431,87.8651){\rule{1.3446bp}{1.3678bp}}%%
\put(73.8263,86.4824){\rule{1.3446bp}{1.3678bp}}%%
\put(71.2804,84.969){\rule{1.3446bp}{1.3678bp}}%%
\put(68.8117,83.3286){\rule{1.3446bp}{1.3678bp}}%%
\put(66.4262,81.5654){\rule{1.3446bp}{1.3678bp}}%%
\put(64.1298,79.6838){\rule{1.3446bp}{1.3678bp}}%%
\put(61.9285,77.6879){\rule{1.3446bp}{1.3678bp}}%%
\put(59.8259,75.5847){\rule{1.3446bp}{1.3678bp}}%%
\put(57.8184,73.3875){\rule{1.3446bp}{1.3678bp}}%%
\put(55.9007,71.1087){\rule{1.3446bp}{1.3678bp}}%%
\put(54.0662,68.7601){\rule{1.3446bp}{1.3678bp}}%%
\put(52.3073,66.3522){\rule{1.3446bp}{1.3678bp}}%%
\put(50.6158,63.8949){\rule{1.3446bp}{1.3678bp}}%%
\put(48.9828,61.397){\rule{1.3446bp}{1.3678bp}}%%
\put(47.3985,58.8666){\rule{1.3446bp}{1.3678bp}}%%
\put(45.8582,56.3084){\rule{1.3446bp}{1.3678bp}}%%
\put(44.369,53.7192){\rule{1.3446bp}{1.3678bp}}%%
\put(42.9366,51.0969){\rule{1.3446bp}{1.3678bp}}%%
\put(41.5675,48.4399){\rule{1.3446bp}{1.3678bp}}%%
\put(40.2681,45.7469){\rule{1.3446bp}{1.3678bp}}%%
\put(39.0451,43.0171){\rule{1.3446bp}{1.3678bp}}%%
\put(37.9055,40.2503){\rule{1.3446bp}{1.3678bp}}%%
\put(36.8562,37.4469){\rule{1.3446bp}{1.3678bp}}%%
\put(35.9041,34.6077){\rule{1.3446bp}{1.3678bp}}%%
\put(35.0547,31.7349){\rule{1.3446bp}{1.3678bp}}%%
\put(34.3095,28.8325){\rule{1.3446bp}{1.3678bp}}%%
\put(33.6687,25.9043){\rule{1.3446bp}{1.3678bp}}%%
% Original vector path 14%%
\linethickness{1.4bp}%%
\qbezier(113.3747,90.6034)(117.6199,93.2914)(121.3079,96.7038)%%
\qbezier(121.3079,96.7038)(124.9959,100.1161)(128.0293,104.1667)%%
\qbezier(128.0293,104.1667)(131.2971,108.5702)(133.7451,113.474)%%
\qbezier(133.7451,113.474)(136.193,118.3778)(137.9609,123.592)%%
\qbezier(137.9609,123.592)(139.5986,128.3892)(140.7574,133.3245)%%
\qbezier(140.7574,133.3245)(141.9162,138.2598)(142.6725,143.2814)%%
\qbezier(142.6725,143.2814)(143.5821,149.2441)(143.9832,155.2584)%%
% Original vector path 15%%
\linethickness{1.4bp}%%
\qbezier(80.9359,90.6034)(85.1885,93.2914)(88.8733,96.7038)%%
\qbezier(88.8733,96.7038)(92.5582,100.1161)(95.5904,104.1667)%%
\qbezier(95.5904,104.1667)(98.8579,108.5702)(101.3076,113.474)%%
\qbezier(101.3076,113.474)(103.7573,118.3778)(105.5334,123.592)%%
\qbezier(105.5334,123.592)(107.1702,128.3892)(108.3242,133.3245)%%
\qbezier(108.3242,133.3245)(109.478,138.2598)(110.2337,143.2814)%%
\qbezier(110.2337,143.2814)(111.1517,149.2441)(111.5443,155.2584)%%
% Original vector path 16%%
\linethickness{0.8bp}%%
\qbezier(146.3333,157.6378)(146.3333,154.7699)(146.3333,151.9021)%%
\qbezier(146.3333,147.8676)(146.3333,144.9998)(146.3333,142.132)%%
\qbezier(146.3333,138.0975)(146.3333,135.2297)(146.3333,132.3619)%%
\qbezier(146.3333,128.3274)(146.3333,125.4596)(146.3333,122.5917)%%
\qbezier(146.3333,118.5573)(146.3333,115.6894)(146.3333,112.8216)%%
\qbezier(146.3333,108.7871)(146.3333,105.9193)(146.3333,103.0515)%%
\qbezier(146.3333,99.017)(146.3333,96.1492)(146.3333,93.2814)%%
\qbezier(146.3333,89.2469)(146.3333,86.3791)(146.3333,83.5113)%%
\qbezier(146.3333,79.4768)(146.3333,76.609)(146.3333,73.7411)%%
\qbezier(146.3333,69.7067)(146.3333,66.8388)(146.3333,63.971)%%
\qbezier(146.3333,59.9365)(146.3333,57.0687)(146.3333,54.2009)%%
\qbezier(146.3333,50.1664)(146.3333,47.2986)(146.3333,44.4308)%%
\qbezier(146.3333,40.3963)(146.3333,37.5285)(146.3333,34.6606)%%
\qbezier(146.3333,30.6262)(146.3333,27.9654)(146.3333,25.3045)%%
% Original vector path 17%%
\linethickness{1.4bp}%%
\put(111.6084,88.4949){\rule{1.3446bp}{1.3678bp}}%%
\put(109.1448,86.8469){\rule{1.3446bp}{1.3678bp}}%%
\put(106.7776,85.0584){\rule{1.3446bp}{1.3678bp}}%%
\put(104.5145,83.1355){\rule{1.3446bp}{1.3678bp}}%%
\put(102.3631,81.0842){\rule{1.3446bp}{1.3678bp}}%%
\put(100.3303,78.9115){\rule{1.3446bp}{1.3678bp}}%%
\put(98.4228,76.6242){\rule{1.3446bp}{1.3678bp}}%%
\put(96.6454,74.2308){\rule{1.3446bp}{1.3678bp}}%%
\put(94.9993,71.7422){\rule{1.3446bp}{1.3678bp}}%%
\put(93.4798,69.1712){\rule{1.3446bp}{1.3678bp}}%%
\put(92.08,66.5311){\rule{1.3446bp}{1.3678bp}}%%
\put(90.7915,63.8329){\rule{1.3446bp}{1.3678bp}}%%
\put(89.605,61.0865){\rule{1.3446bp}{1.3678bp}}%%
\put(88.5124,58.3002){\rule{1.3446bp}{1.3678bp}}%%
\put(87.5092,55.4793){\rule{1.3446bp}{1.3678bp}}%%
\put(86.5931,52.6278){\rule{1.3446bp}{1.3678bp}}%%
\put(85.7634,49.7492){\rule{1.3446bp}{1.3678bp}}%%
\put(85.0195,46.8463){\rule{1.3446bp}{1.3678bp}}%%
\put(84.3603,43.9223){\rule{1.3446bp}{1.3678bp}}%%
\put(83.7848,40.9801){\rule{1.3446bp}{1.3678bp}}%%
\put(83.2918,38.0224){\rule{1.3446bp}{1.3678bp}}%%
\put(82.88,35.0519){\rule{1.3446bp}{1.3678bp}}%%
\put(82.5509,32.0706){\rule{1.3446bp}{1.3678bp}}%%
\put(82.3034,29.0813){\rule{1.3446bp}{1.3678bp}}%%
\put(82.1371,26.0863){\rule{1.3446bp}{1.3678bp}}%%
% Original vector path 18%%
\linethickness{1.4bp}%%
\put(144.567,88.4949){\rule{1.3446bp}{1.3678bp}}%%
\put(142.1034,86.8469){\rule{1.3446bp}{1.3678bp}}%%
\put(139.7362,85.0584){\rule{1.3446bp}{1.3678bp}}%%
\put(137.4731,83.1355){\rule{1.3446bp}{1.3678bp}}%%
\put(135.3217,81.0842){\rule{1.3446bp}{1.3678bp}}%%
\put(133.2889,78.9115){\rule{1.3446bp}{1.3678bp}}%%
\put(131.3814,76.6242){\rule{1.3446bp}{1.3678bp}}%%
\put(129.604,74.2308){\rule{1.3446bp}{1.3678bp}}%%
\put(127.9579,71.7422){\rule{1.3446bp}{1.3678bp}}%%
\put(126.4384,69.1712){\rule{1.3446bp}{1.3678bp}}%%
\put(125.0386,66.5311){\rule{1.3446bp}{1.3678bp}}%%
\put(123.7501,63.8329){\rule{1.3446bp}{1.3678bp}}%%
\put(122.5636,61.0865){\rule{1.3446bp}{1.3678bp}}%%
\put(121.471,58.3002){\rule{1.3446bp}{1.3678bp}}%%
\put(120.4678,55.4793){\rule{1.3446bp}{1.3678bp}}%%
\put(119.5517,52.6278){\rule{1.3446bp}{1.3678bp}}%%
\put(118.722,49.7492){\rule{1.3446bp}{1.3678bp}}%%
\put(117.9781,46.8463){\rule{1.3446bp}{1.3678bp}}%%
\put(117.3189,43.9223){\rule{1.3446bp}{1.3678bp}}%%
\put(116.7433,40.9801){\rule{1.3446bp}{1.3678bp}}%%
\put(116.2504,38.0224){\rule{1.3446bp}{1.3678bp}}%%
\put(115.8385,35.0519){\rule{1.3446bp}{1.3678bp}}%%
\put(115.5095,32.0706){\rule{1.3446bp}{1.3678bp}}%%
\put(115.262,29.0813){\rule{1.3446bp}{1.3678bp}}%%
\put(115.0956,26.0863){\rule{1.3446bp}{1.3678bp}}%%
% Original vector path 19%%
\linethickness{1.4bp}%%
\qbezier(146.0734,90.3272)(150.3186,93.0237)(154.0067,96.4378)%%
\qbezier(154.0067,96.4378)(157.6946,99.852)(160.728,103.9022)%%
\qbezier(160.728,103.9022)(163.9958,108.3058)(166.4438,113.2096)%%
\qbezier(166.4438,113.2096)(168.8917,118.1134)(170.6596,123.3275)%%
\qbezier(170.6596,123.3275)(172.2973,128.1249)(173.4561,133.0601)%%
\qbezier(173.4561,133.0601)(174.6149,137.9954)(175.3712,143.0171)%%
\qbezier(175.3712,143.0171)(176.2808,148.9797)(176.6819,154.9941)%%
% Original vector path 20%%
\linethickness{0.8bp}%%
\qbezier(178.501,157.3734)(178.501,154.5056)(178.501,151.6377)%%
\qbezier(178.501,147.6033)(178.501,144.7354)(178.501,141.8676)%%
\qbezier(178.501,137.8331)(178.501,134.9653)(178.501,132.0975)%%
\qbezier(178.501,128.063)(178.501,125.1952)(178.501,122.3274)%%
\qbezier(178.501,118.2929)(178.501,115.4251)(178.501,112.5573)%%
\qbezier(178.501,108.5228)(178.501,105.655)(178.501,102.7871)%%
\qbezier(178.501,98.7527)(178.501,95.8848)(178.501,93.017)%%
\qbezier(178.501,88.9825)(178.501,86.1147)(178.501,83.2469)%%
\qbezier(178.501,79.2124)(178.501,76.3446)(178.501,73.4768)%%
\qbezier(178.501,69.4423)(178.501,66.5745)(178.501,63.7066)%%
\qbezier(178.501,59.6722)(178.501,56.8043)(178.501,53.9365)%%
\qbezier(178.501,49.902)(178.501,47.0342)(178.501,44.1664)%%
\qbezier(178.501,40.1319)(178.501,37.2641)(178.501,34.3963)%%
\qbezier(178.501,30.3618)(178.501,27.701)(178.501,25.0401)%%
% Original vector path 21%%
\linethickness{0.8bp}%%
\qbezier(146.3333,157.6378)(146.3333,154.7699)(146.3333,151.9021)%%
\qbezier(146.3333,147.8676)(146.3333,144.9998)(146.3333,142.132)%%
\qbezier(146.3333,138.0975)(146.3333,135.2297)(146.3333,132.3619)%%
\qbezier(146.3333,128.3274)(146.3333,125.4596)(146.3333,122.5917)%%
\qbezier(146.3333,118.5573)(146.3333,115.6894)(146.3333,112.8216)%%
\qbezier(146.3333,108.7871)(146.3333,105.9193)(146.3333,103.0515)%%
\qbezier(146.3333,99.017)(146.3333,96.1492)(146.3333,93.2814)%%
\qbezier(146.3333,89.2469)(146.3333,86.3791)(146.3333,83.5113)%%
\qbezier(146.3333,79.4768)(146.3333,76.609)(146.3333,73.7411)%%
\qbezier(146.3333,69.7067)(146.3333,66.8388)(146.3333,63.971)%%
\qbezier(146.3333,59.9365)(146.3333,57.0687)(146.3333,54.2009)%%
\qbezier(146.3333,50.1664)(146.3333,47.2986)(146.3333,44.4308)%%
\qbezier(146.3333,40.3963)(146.3333,37.5285)(146.3333,34.6606)%%
\qbezier(146.3333,30.6262)(146.3333,27.9654)(146.3333,25.3045)%%
% Original vector path 22%%
\linethickness{1.4bp}%%
\put(177.0058,88.4949){\rule{1.3446bp}{1.3678bp}}%%
\put(174.5421,86.8469){\rule{1.3446bp}{1.3678bp}}%%
\put(172.1749,85.0586){\rule{1.3446bp}{1.3678bp}}%%
\put(169.9114,83.1362){\rule{1.3446bp}{1.3678bp}}%%
\put(167.7591,81.086){\rule{1.3446bp}{1.3678bp}}%%
\put(165.7248,78.9146){\rule{1.3446bp}{1.3678bp}}%%
\put(163.8147,76.6294){\rule{1.3446bp}{1.3678bp}}%%
\put(162.038,74.2356){\rule{1.3446bp}{1.3678bp}}%%
\put(160.3941,71.7454){\rule{1.3446bp}{1.3678bp}}%%
\put(158.8763,69.1735){\rule{1.3446bp}{1.3678bp}}%%
\put(157.4775,66.5329){\rule{1.3446bp}{1.3678bp}}%%
\put(156.1894,63.8343){\rule{1.3446bp}{1.3678bp}}%%
\put(155.003,61.088){\rule{1.3446bp}{1.3678bp}}%%
\put(153.9103,58.3017){\rule{1.3446bp}{1.3678bp}}%%
\put(152.9065,55.481){\rule{1.3446bp}{1.3678bp}}%%
\put(151.9892,52.63){\rule{1.3446bp}{1.3678bp}}%%
\put(151.1582,49.7516){\rule{1.3446bp}{1.3678bp}}%%
\put(150.4132,46.849){\rule{1.3446bp}{1.3678bp}}%%
\put(149.7533,43.9253){\rule{1.3446bp}{1.3678bp}}%%
\put(149.178,40.983){\rule{1.3446bp}{1.3678bp}}%%
\put(148.6865,38.025){\rule{1.3446bp}{1.3678bp}}%%
\put(148.2776,35.0541){\rule{1.3446bp}{1.3678bp}}%%
\put(147.9461,32.0733){\rule{1.3446bp}{1.3678bp}}%%
\put(147.6936,29.0843){\rule{1.3446bp}{1.3678bp}}%%
\put(147.5236,26.0895){\rule{1.3446bp}{1.3678bp}}%%
% Original vector path 23%%
\put(47.3069,57.6378){\rule{0.8211bp}{0.1494bp}}%%
\put(47.0272,57.7757){\rule{1.3806bp}{0.1494bp}}%%
\put(46.8523,57.9137){\rule{1.7306bp}{0.1494bp}}%%
\put(46.7252,58.0516){\rule{1.9847bp}{0.1494bp}}%%
\put(46.6292,58.1895){\rule{2.1767bp}{0.1494bp}}%%
\put(46.5569,58.3274){\rule{2.3213bp}{0.1494bp}}%%
\put(46.5038,58.4654){\rule{2.4275bp}{0.1494bp}}%%
\put(46.4673,58.6033){\rule{2.5005bp}{0.1494bp}}%%
\put(46.4473,58.7412){\rule{2.5403bp}{0.1494bp}}%%
\put(46.441,58.8792){\rule{2.553bp}{0.1494bp}}%%
\put(46.4496,59.0171){\rule{2.5358bp}{0.1494bp}}%%
\put(46.4726,59.155){\rule{2.4898bp}{0.1494bp}}%%
\put(46.5108,59.293){\rule{2.4135bp}{0.1494bp}}%%
\put(46.5673,59.4309){\rule{2.3004bp}{0.1494bp}}%%
\put(46.6435,59.5688){\rule{2.1482bp}{0.1494bp}}%%
\put(46.7438,59.7068){\rule{1.9473bp}{0.1494bp}}%%
\put(46.8767,59.8447){\rule{1.6816bp}{0.1494bp}}%%
\put(47.0634,59.9826){\rule{1.3082bp}{0.1494bp}}%%
\put(47.3438,60.1206){\rule{0.7476bp}{0.1146bp}}%%
% Original vector path 24%%
\linethickness{1bp}%%
\qbezier(48.9944,58.9368)(48.9807,59.4885)(48.6203,59.8548)%%
\qbezier(48.6203,59.8548)(48.2599,60.2212)(47.7175,60.2351)%%
\qbezier(47.7175,60.2351)(47.1752,60.2212)(46.8148,59.8548)%%
\qbezier(46.8148,59.8548)(46.4543,59.4885)(46.4407,58.9368)%%
\qbezier(46.4407,58.9368)(46.4543,58.3849)(46.8148,58.0184)%%
\qbezier(46.8148,58.0184)(47.1752,57.6517)(47.7175,57.6378)%%
\qbezier(47.7175,57.6378)(48.2599,57.6517)(48.6203,58.0184)%%
\qbezier(48.6203,58.0184)(48.9806,58.3849)(48.9944,58.9368)%%
% Original vector path 25%%
\linethickness{1.4bp}%%
\qbezier(178.7722,90.0628)(183.0173,92.7595)(186.7054,96.1738)%%
\qbezier(186.7054,96.1738)(190.3933,99.5879)(193.4267,103.6377)%%
\qbezier(193.4267,103.6377)(196.6945,108.0413)(199.1425,112.9451)%%
\qbezier(199.1425,112.9451)(201.5904,117.8489)(203.3583,123.063)%%
\qbezier(203.3583,123.063)(204.996,127.8604)(206.1548,132.7958)%%
\qbezier(206.1548,132.7958)(207.3136,137.7311)(208.0699,142.7527)%%
\qbezier(208.0699,142.7527)(208.971,148.7153)(209.3806,154.7297)%%
% Original vector path 26%%
\linethickness{0.8bp}%%
\qbezier(211.1997,157.6378)(211.1997,154.7699)(211.1997,151.9021)%%
\qbezier(211.1997,147.8676)(211.1997,144.9998)(211.1997,142.132)%%
\qbezier(211.1997,138.0975)(211.1997,135.2297)(211.1997,132.3619)%%
\qbezier(211.1997,128.3274)(211.1997,125.4596)(211.1997,122.5917)%%
\qbezier(211.1997,118.5573)(211.1997,115.6894)(211.1997,112.8216)%%
\qbezier(211.1997,108.7871)(211.1997,105.9193)(211.1997,103.0515)%%
\qbezier(211.1997,99.017)(211.1997,96.1492)(211.1997,93.2814)%%
\qbezier(211.1997,89.2469)(211.1997,86.3791)(211.1997,83.5113)%%
\qbezier(211.1997,79.4768)(211.1997,76.609)(211.1997,73.7411)%%
\qbezier(211.1997,69.7067)(211.1997,66.8388)(211.1997,63.971)%%
\qbezier(211.1997,59.9365)(211.1997,57.0687)(211.1997,54.2009)%%
\qbezier(211.1997,50.1664)(211.1997,47.2986)(211.1997,44.4308)%%
\qbezier(211.1997,40.3963)(211.1997,37.5285)(211.1997,34.6606)%%
\qbezier(211.1997,30.6262)(211.1997,27.9654)(211.1997,25.3045)%%
% Original vector path 27%%
\linethickness{1.4bp}%%
\put(209.4334,88.4949){\rule{1.3446bp}{1.3678bp}}%%
\put(206.9698,86.8469){\rule{1.3446bp}{1.3678bp}}%%
\put(204.6026,85.0584){\rule{1.3446bp}{1.3678bp}}%%
\put(202.3395,83.1355){\rule{1.3446bp}{1.3678bp}}%%
\put(200.1881,81.0842){\rule{1.3446bp}{1.3678bp}}%%
\put(198.1552,78.9115){\rule{1.3446bp}{1.3678bp}}%%
\put(196.2478,76.6242){\rule{1.3446bp}{1.3678bp}}%%
\put(194.4724,74.2293){\rule{1.3446bp}{1.3678bp}}%%
\put(192.8289,71.7387){\rule{1.3446bp}{1.3678bp}}%%
\put(191.3115,69.1668){\rule{1.3446bp}{1.3678bp}}%%
\put(189.9129,66.5258){\rule{1.3446bp}{1.3678bp}}%%
\put(188.625,63.8273){\rule{1.3446bp}{1.3678bp}}%%
\put(187.4389,61.0808){\rule{1.3446bp}{1.3678bp}}%%
\put(186.3464,58.2945){\rule{1.3446bp}{1.3678bp}}%%
\put(185.3427,55.4737){\rule{1.3446bp}{1.3678bp}}%%
\put(184.4255,52.6226){\rule{1.3446bp}{1.3678bp}}%%
\put(183.5944,49.7443){\rule{1.3446bp}{1.3678bp}}%%
\put(182.8487,46.8419){\rule{1.3446bp}{1.3678bp}}%%
\put(182.1878,43.9184){\rule{1.3446bp}{1.3678bp}}%%
\put(181.6108,40.9764){\rule{1.3446bp}{1.3678bp}}%%
\put(181.1167,38.0189){\rule{1.3446bp}{1.3678bp}}%%
\put(180.7045,35.0485){\rule{1.3446bp}{1.3678bp}}%%
\put(180.3757,32.0673){\rule{1.3446bp}{1.3678bp}}%%
\put(180.1281,29.078){\rule{1.3446bp}{1.3678bp}}%%
\put(179.9619,26.0828){\rule{1.3446bp}{1.3678bp}}%%
% Original vector path 28%%
\put(210.5405,88.2354){\rule{0.8212bp}{0.1494bp}}%%
\put(210.2608,88.3733){\rule{1.3807bp}{0.1494bp}}%%
\put(210.0859,88.5113){\rule{1.7306bp}{0.1494bp}}%%
\put(209.9588,88.6492){\rule{1.9847bp}{0.1494bp}}%%
\put(209.8628,88.7871){\rule{2.1766bp}{0.1494bp}}%%
\put(209.7905,88.9251){\rule{2.3211bp}{0.1494bp}}%%
\put(209.7375,89.063){\rule{2.4273bp}{0.1494bp}}%%
\put(209.7009,89.2009){\rule{2.5003bp}{0.1494bp}}%%
\put(209.681,89.3389){\rule{2.5401bp}{0.1494bp}}%%
\put(209.6747,89.4768){\rule{2.5527bp}{0.1494bp}}%%
\put(209.6833,89.6147){\rule{2.5356bp}{0.1494bp}}%%
\put(209.7063,89.7526){\rule{2.4896bp}{0.1494bp}}%%
\put(209.7444,89.8906){\rule{2.4134bp}{0.1494bp}}%%
\put(209.8009,90.0285){\rule{2.3004bp}{0.1494bp}}%%
\put(209.877,90.1664){\rule{2.1484bp}{0.1494bp}}%%
\put(209.9772,90.3044){\rule{1.9478bp}{0.1494bp}}%%
\put(210.1099,90.4423){\rule{1.6825bp}{0.1494bp}}%%
\put(210.2963,90.5802){\rule{1.3096bp}{0.1494bp}}%%
\put(210.5765,90.7182){\rule{0.7492bp}{0.1152bp}}%%
% Original vector path 29%%
\linethickness{1bp}%%
\qbezier(212.2279,89.5344)(212.2142,90.0861)(211.8539,90.4528)%%
\qbezier(211.8539,90.4528)(211.4936,90.8194)(210.9511,90.8333)%%
\qbezier(210.9511,90.8333)(210.4087,90.8194)(210.0484,90.4528)%%
\qbezier(210.0484,90.4528)(209.688,90.0861)(209.6744,89.5344)%%
\qbezier(209.6744,89.5344)(209.688,88.9826)(210.0484,88.616)%%
\qbezier(210.0484,88.616)(210.4087,88.2493)(210.9511,88.2354)%%
\qbezier(210.9511,88.2354)(211.4936,88.2493)(211.8539,88.616)%%
\qbezier(211.8539,88.616)(212.2142,88.9826)(212.2279,89.5344)%%
% Original vector path 30%%
\put(178.1017,89.0283){\rule{0.8212bp}{0.1494bp}}%%
\put(177.8219,89.1662){\rule{1.3807bp}{0.1494bp}}%%
\put(177.647,89.3041){\rule{1.7306bp}{0.1494bp}}%%
\put(177.5199,89.4421){\rule{1.9847bp}{0.1494bp}}%%
\put(177.424,89.58){\rule{2.1766bp}{0.1494bp}}%%
\put(177.3517,89.7179){\rule{2.3211bp}{0.1494bp}}%%
\put(177.2987,89.8559){\rule{2.4273bp}{0.1494bp}}%%
\put(177.2621,89.9938){\rule{2.5003bp}{0.1494bp}}%%
\put(177.2422,90.1317){\rule{2.5401bp}{0.1494bp}}%%
\put(177.2359,90.2697){\rule{2.5527bp}{0.1494bp}}%%
\put(177.2444,90.4076){\rule{2.5356bp}{0.1494bp}}%%
\put(177.2675,90.5455){\rule{2.4896bp}{0.1494bp}}%%
\put(177.3056,90.6834){\rule{2.4134bp}{0.1494bp}}%%
\put(177.3621,90.8214){\rule{2.3005bp}{0.1494bp}}%%
\put(177.438,90.9593){\rule{2.1485bp}{0.1494bp}}%%
\put(177.5383,91.0972){\rule{1.9479bp}{0.1494bp}}%%
\put(177.671,91.2352){\rule{1.6825bp}{0.1494bp}}%%
\put(177.8574,91.3731){\rule{1.3098bp}{0.1494bp}}%%
\put(178.1376,91.511){\rule{0.7493bp}{0.1152bp}}%%
% Original vector path 31%%
\linethickness{1bp}%%
\qbezier(179.7891,90.3272)(179.7754,90.8791)(179.4151,91.2456)%%
\qbezier(179.4151,91.2456)(179.0547,91.6123)(178.5123,91.6262)%%
\qbezier(178.5123,91.6262)(177.9698,91.6123)(177.6095,91.2456)%%
\qbezier(177.6095,91.2456)(177.2492,90.8791)(177.2355,90.3272)%%
\qbezier(177.2355,90.3272)(177.2492,89.7755)(177.6095,89.4089)%%
\qbezier(177.6095,89.4089)(177.9698,89.0423)(178.5123,89.0283)%%
\qbezier(178.5123,89.0283)(179.0547,89.0423)(179.4151,89.4089)%%
\qbezier(179.4151,89.4089)(179.7754,89.7755)(179.7891,90.3272)%%
% Original vector path 32%%
\put(145.6628,89.0283){\rule{0.8212bp}{0.1494bp}}%%
\put(145.3831,89.1662){\rule{1.3807bp}{0.1494bp}}%%
\put(145.2082,89.3041){\rule{1.7306bp}{0.1494bp}}%%
\put(145.0811,89.4421){\rule{1.9847bp}{0.1494bp}}%%
\put(144.9851,89.58){\rule{2.1766bp}{0.1494bp}}%%
\put(144.9128,89.7179){\rule{2.3211bp}{0.1494bp}}%%
\put(144.8598,89.8559){\rule{2.4273bp}{0.1494bp}}%%
\put(144.8232,89.9938){\rule{2.5003bp}{0.1494bp}}%%
\put(144.8033,90.1317){\rule{2.5401bp}{0.1494bp}}%%
\put(144.797,90.2697){\rule{2.5527bp}{0.1494bp}}%%
\put(144.8056,90.4076){\rule{2.5356bp}{0.1494bp}}%%
\put(144.8287,90.5455){\rule{2.4896bp}{0.1494bp}}%%
\put(144.8667,90.6834){\rule{2.4134bp}{0.1494bp}}%%
\put(144.9232,90.8214){\rule{2.3005bp}{0.1494bp}}%%
\put(144.9992,90.9593){\rule{2.1485bp}{0.1494bp}}%%
\put(145.0995,91.0972){\rule{1.9479bp}{0.1494bp}}%%
\put(145.2321,91.2352){\rule{1.6825bp}{0.1494bp}}%%
\put(145.4186,91.3731){\rule{1.3098bp}{0.1494bp}}%%
\put(145.6988,91.511){\rule{0.7493bp}{0.1152bp}}%%
% Original vector path 33%%
\linethickness{1bp}%%
\qbezier(147.3502,90.3272)(147.3365,90.8791)(146.9762,91.2456)%%
\qbezier(146.9762,91.2456)(146.6159,91.6123)(146.0734,91.6262)%%
\qbezier(146.0734,91.6262)(145.531,91.6123)(145.1707,91.2456)%%
\qbezier(145.1707,91.2456)(144.8103,90.8791)(144.7967,90.3272)%%
\qbezier(144.7967,90.3272)(144.8103,89.7755)(145.1707,89.4089)%%
\qbezier(145.1707,89.4089)(145.531,89.0423)(146.0734,89.0283)%%
\qbezier(146.0734,89.0283)(146.6159,89.0423)(146.9762,89.4089)%%
\qbezier(146.9762,89.4089)(147.3365,89.7755)(147.3502,90.3272)%%
% Original vector path 34%%
\put(112.9641,89.0283){\rule{0.8212bp}{0.1494bp}}%%
\put(112.6844,89.1662){\rule{1.3807bp}{0.1494bp}}%%
\put(112.5095,89.3041){\rule{1.7306bp}{0.1494bp}}%%
\put(112.3824,89.4421){\rule{1.9847bp}{0.1494bp}}%%
\put(112.2864,89.58){\rule{2.1766bp}{0.1494bp}}%%
\put(112.2141,89.7179){\rule{2.3211bp}{0.1494bp}}%%
\put(112.1611,89.8559){\rule{2.4273bp}{0.1494bp}}%%
\put(112.1245,89.9938){\rule{2.5003bp}{0.1494bp}}%%
\put(112.1046,90.1317){\rule{2.5401bp}{0.1494bp}}%%
\put(112.0983,90.2697){\rule{2.5527bp}{0.1494bp}}%%
\put(112.1069,90.4076){\rule{2.5356bp}{0.1494bp}}%%
\put(112.1299,90.5455){\rule{2.4896bp}{0.1494bp}}%%
\put(112.168,90.6834){\rule{2.4134bp}{0.1494bp}}%%
\put(112.2245,90.8214){\rule{2.3005bp}{0.1494bp}}%%
\put(112.3004,90.9593){\rule{2.1485bp}{0.1494bp}}%%
\put(112.4008,91.0972){\rule{1.9479bp}{0.1494bp}}%%
\put(112.5334,91.2352){\rule{1.6825bp}{0.1494bp}}%%
\put(112.7198,91.3731){\rule{1.3098bp}{0.1494bp}}%%
\put(113.0001,91.511){\rule{0.7493bp}{0.1152bp}}%%
% Original vector path 35%%
\linethickness{1bp}%%
\qbezier(114.6515,90.3272)(114.6378,90.8791)(114.2775,91.2456)%%
\qbezier(114.2775,91.2456)(113.9172,91.6123)(113.3747,91.6262)%%
\qbezier(113.3747,91.6262)(112.8323,91.6123)(112.472,91.2456)%%
\qbezier(112.472,91.2456)(112.1116,90.8791)(112.098,90.3272)%%
\qbezier(112.098,90.3272)(112.1116,89.7755)(112.472,89.4089)%%
\qbezier(112.472,89.4089)(112.8323,89.0423)(113.3747,89.0283)%%
\qbezier(113.3747,89.0283)(113.9172,89.0423)(114.2775,89.4089)%%
\qbezier(114.2775,89.4089)(114.6378,89.7755)(114.6515,90.3272)%%
% Original vector path 36%%
\put(80.0055,89.0283){\rule{0.8212bp}{0.1494bp}}%%
\put(79.7258,89.1662){\rule{1.3807bp}{0.1494bp}}%%
\put(79.5508,89.3041){\rule{1.7307bp}{0.1494bp}}%%
\put(79.4236,89.4421){\rule{1.9849bp}{0.1494bp}}%%
\put(79.3277,89.58){\rule{2.1767bp}{0.1494bp}}%%
\put(79.2554,89.7179){\rule{2.3213bp}{0.1494bp}}%%
\put(79.2023,89.8559){\rule{2.4275bp}{0.1494bp}}%%
\put(79.1658,89.9938){\rule{2.5005bp}{0.1494bp}}%%
\put(79.1458,90.1317){\rule{2.5403bp}{0.1494bp}}%%
\put(79.1395,90.2697){\rule{2.553bp}{0.1494bp}}%%
\put(79.1481,90.4076){\rule{2.5358bp}{0.1494bp}}%%
\put(79.1711,90.5455){\rule{2.4898bp}{0.1494bp}}%%
\put(79.2092,90.6834){\rule{2.4136bp}{0.1494bp}}%%
\put(79.2657,90.8214){\rule{2.3007bp}{0.1494bp}}%%
\put(79.3417,90.9593){\rule{2.1486bp}{0.1494bp}}%%
\put(79.4421,91.0972){\rule{1.948bp}{0.1494bp}}%%
\put(79.5747,91.2352){\rule{1.6826bp}{0.1494bp}}%%
\put(79.7613,91.3731){\rule{1.3098bp}{0.1494bp}}%%
\put(80.0415,91.511){\rule{0.7493bp}{0.1152bp}}%%
% Original vector path 37%%
\linethickness{1bp}%%
\qbezier(81.6929,90.3272)(81.6792,90.8791)(81.3189,91.2456)%%
\qbezier(81.3189,91.2456)(80.9586,91.6123)(80.4161,91.6262)%%
\qbezier(80.4161,91.6262)(79.8737,91.6123)(79.5132,91.2456)%%
\qbezier(79.5132,91.2456)(79.1528,90.8791)(79.1391,90.3272)%%
\qbezier(79.1391,90.3272)(79.1528,89.7755)(79.5132,89.4089)%%
\qbezier(79.5132,89.4089)(79.8737,89.0423)(80.4161,89.0283)%%
\qbezier(80.4161,89.0283)(80.9586,89.0423)(81.3189,89.4089)%%
\qbezier(81.3189,89.4089)(81.6792,89.7755)(81.6929,90.3272)%%
% Editable mathematical labels, in the original notation.%%
\put(243,79){\makebox(0,0)[c]{$k$}}%%
\put(43,101){\makebox(0,0)[r]{$0$}}%%
\put(43,157){\makebox(0,0)[r]{$\Sigma_{\pm}$}}%%
\put(82.4951,79.1664){$\pi$}%%
\put(43,56.1319){\makebox(0,0)[r]{$-2$}}%%
\put(116.2559,80.1319){$2\pi$}%%
\put(149.4744,79.994){$3\pi$}%%
\put(181.8793,79.7182){$4\pi$}%%
\put(214.1487,79.7182){$5\pi$}%%
\end{picture}
